Omnilingual ASR: Open-Source Multilingual Speech Recognition for 1600+ Languages

Automatic speech recognition (ASR) has advanced in high-resource languages, but most of the world's 7,000+ languages remain unsupported, leaving thousands of long-tail languages behind. Expanding ASR coverage has been costly and limited by architectures that restrict language support, making extension inaccessible to most--all while entangled with ethical concerns when pursued without community collaboration. To transcend these limitations, we introduce Omnilingual ASR, the first large-scale ASR system designed for extensibility. Omnilingual ASR enables communities to introduce unserved languages with only a handful of data samples. It scales self-supervised pre-training to 7B parameters to learn robust speech representations and introduces an encoder-decoder architecture designed for zero-shot generalization, leveraging a LLM-inspired decoder. This capability is grounded in a massive and diverse training corpus; by combining breadth of coverage with linguistic variety, the model learns representations robust enough to adapt to unseen languages. Incorporating public resources with community-sourced recordings gathered through compensated local partnerships, Omnilingual ASR expands coverage to over 1,600 languages, the largest such effort to date--including over 500 never before served by ASR. Automatic evaluations show substantial gains over prior systems, especially in low-resource conditions, and strong generalization. We release Omnilingual ASR as a family of models, from 300M variants for low-power devices to 7B for maximum accuracy. We reflect on the ethical considerations shaping this design and conclude by discussing its societal impact. In particular, we highlight how open-sourcing models and tools can lower barriers for researchers and communities, inviting new forms of participation. Open-source artifacts are available at https://github.com/facebookresearch/omnilingual-asr.

==> (inline-0) <==
\begin{tabular}{llc}
        \toprule
        \textbf{Code} & \textbf{Name} & \textbf{Res}\\
        \midrule
        \texttt{aae\_Latn} & Arbëreshë Albanian & L \\
        \texttt{aal\_Latn} & Afade & L \\
        \texttt{abb\_Latn} & Bankon & L \\
        \texttt{abi\_Latn} & Abidji & M \\
        \texttt{abk\_Cyrl} & Abkhazian & M \\
        \texttt{abn\_Latn} & Abua & L \\
        \texttt{abp\_Latn} & Abellen Ayta & M \\
        \texttt{abr\_Latn} & Abron & L \\
        \texttt{abs\_Latn} & Ambonese Malay & L \\
        \texttt{aca\_Latn} & Achagua & M \\
        \texttt{acd\_Latn} & Gikyode & M \\
        \texttt{ace\_Latn} & Achinese & M \\
        \texttt{acf\_Latn} & Saint Lucian Creole French & M \\
        \texttt{ach\_Latn} & Acoli & M \\
        \texttt{acm\_Arab} & Mesopotamian Arabic & L \\
        \texttt{acn\_Latn} & Achang & M \\
        \texttt{acr\_Latn} & Achi & M \\
        \texttt{acu\_Latn} & Achuar-Shiwiar & M \\
        \texttt{acw\_Arab} & Hijazi Arabic & M \\
        \texttt{ade\_Latn} & Adele & M \\
        \texttt{adh\_Latn} & Adhola & M \\
        \texttt{adj\_Latn} & Adioukrou & M \\
        \texttt{adx\_Tibt} & Amdo Tibetan & H \\
        \texttt{ady\_Cyrl} & Adyghe & M \\
        \texttt{aeb\_Arab} & Tunisian Arabic & M \\
        \texttt{aec\_Arab} & Saidi Arabic & L \\
        \texttt{aeu\_Latn} & Akeu & M \\
        \texttt{afb\_Arab} & Gulf Arabic & M \\
        \texttt{afo\_Latn} & Eloyi & L \\
        \texttt{afr\_Latn} & Afrikaans & H \\
        \texttt{agd\_Latn} & Agarabi & M \\
        \texttt{agg\_Latn} & Angor & L \\
        \texttt{agn\_Latn} & Agutaynen & M \\
        \texttt{agr\_Latn} & Aguaruna & M \\
        \texttt{agu\_Latn} & Aguacateco & M \\
        \texttt{agx\_Cyrl} & Aghul & L \\
        \texttt{aha\_Latn} & Ahanta & M \\
        \texttt{ahk\_Latn} & Akha & M \\
        \texttt{ahl\_Latn} & Igo & L \\
        \texttt{ahs\_Latn} & Ashe & L \\
        \texttt{aia\_Latn} & Arosi & M \\
        \texttt{ajg\_Latn} & Aja (Benin) & L \\
        \texttt{aka\_Latn} & Akan & M \\
        \texttt{akb\_Latn} & Batak Angkola & M \\
        \texttt{ake\_Latn} & Akawaio & M \\
        \texttt{akp\_Latn} & Siwu & M \\
        \texttt{ala\_Latn} & Alago & L \\
        \texttt{alj\_Latn} & Alangan & M \\
        \texttt{aln\_Latn} & Gheg Albanian & L \\
        \texttt{alo\_Latn} & Larike-Wakasihu & L \\
        \texttt{alp\_Latn} & Alune & M \\
        \texttt{als\_Latn} & Tosk Albanian & M \\
        \texttt{alt\_Cyrl} & Southern Altai & M \\
        \texttt{alz\_Latn} & Alur & M \\
        \texttt{ame\_Latn} & Yanesha' & H \\
        \texttt{amf\_Latn} & Hamer-Banna & M \\
        \texttt{amh\_Ethi} & Amharic & H \\
        \texttt{ami\_Latn} & Amis & H \\
        \texttt{amk\_Latn} & Ambai & H \\
        \texttt{amu\_Latn} & Guerrero Amuzgo & L \\
        \texttt{anc\_Latn} & Ngas & L \\
        \texttt{ank\_Latn} & Goemai & L \\
        \texttt{ann\_Latn} & Obolo & M \\
        \texttt{anp\_Deva} & Angika & L \\
        \texttt{anw\_Latn} & Anaang & L \\
        \texttt{any\_Latn} & Anyin & M \\
        \texttt{aom\_Latn} & Ömie & L \\
        \texttt{aoz\_Latn} & Uab Meto & L \\
        \texttt{apb\_Latn} & Sa'a & M \\
        \texttt{apc\_Arab} & Levantine Arabic & L \\
        \texttt{apd\_Arab} & Sudanese Arabic & L \\
        \texttt{apr\_Latn} & Arop-Lokep & M \\
        \texttt{arb\_Arab} & Standard Arabic & H \\
        \texttt{arg\_Latn} & Aragonese & M \\
        \texttt{arl\_Latn} & Arabela & H \\
        \texttt{arq\_Arab} & Algerian Arabic & L \\
        \texttt{ars\_Arab} & Najdi Arabic & M \\
        \texttt{ary\_Arab} & Moroccan Arabic & L \\
        \texttt{arz\_Arab} & Egyptian Arabic & L \\
        \texttt{asa\_Latn} & Asu (Tanzania) & M \\
        \texttt{asg\_Latn} & Cishingini & M \\
        \texttt{asm\_Beng} & Assamese & H \\
        \texttt{ast\_Latn} & Asturian & L \\
        \texttt{ata\_Latn} & Pele-Ata & M \\
        \texttt{atb\_Latn} & Zaiwa & M \\
        \texttt{atg\_Latn} & Ivbie North-Okpela-Arhe & M \\
        \texttt{ati\_Latn} & Attié & M \\
        \texttt{atq\_Latn} & Aralle-Tabulahan & H \\
        \texttt{ava\_Cyrl} & Avaric & M \\
        \texttt{avn\_Latn} & Avatime & M \\
        \texttt{avu\_Latn} & Avokaya & M \\
        \texttt{awa\_Deva} & Awadhi & M \\
        \texttt{awb\_Latn} & Awa (Papua New Guinea) & M \\
        \texttt{awo\_Latn} & Awak & L \\
        \texttt{ayl\_Arab} & Libyan Arabic & M \\
        \texttt{ayo\_Latn} & Ayoreo & H \\
        \texttt{ayp\_Arab} & North Mesopotamian Arabic & L \\
        \texttt{ayr\_Latn} & Central Aymara & M \\
        \texttt{ayz\_Latn} & Mai Brat & L \\
        \texttt{aze\_Arab} & Azerbaijani & M \\
        \texttt{aze\_Cyrl} & Azerbaijani & M \\
        \texttt{aze\_Latn} & Azerbaijani & M \\
        \texttt{azg\_Latn} & San Pedro Amuzgos Amuzgo & M \\
        \texttt{azz\_Latn} & Highland Puebla Nahuatl & M \\
        \texttt{bag\_Latn} & Tuki & L \\
        \texttt{bak\_Cyrl} & Bashkir & H \\
        \texttt{bam\_Latn} & Bambara & M \\
        \texttt{ban\_Latn} & Balinese & M \\
        \texttt{bao\_Latn} & Waimaha & M \\
        \texttt{bas\_Latn} & Basa (Cameroon) & L \\
        \texttt{bav\_Latn} & Vengo & M \\
        \texttt{bax\_Latn} & Bamun & L \\
        \texttt{bba\_Latn} & Baatonum & M \\
        \texttt{bbb\_Latn} & Barai & H \\
        \texttt{bbc\_Latn} & Batak Toba & M \\
        \texttt{bbj\_Latn} & Ghomálá' & L \\
        \texttt{bbl\_Geor} & Bats & L \\
        \texttt{bbo\_Latn} & Northern Bobo Madaré & M \\
        \texttt{bbu\_Latn} & Kulung (Nigeria) & L \\
        \texttt{bcc\_Arab} & Southern Balochi & M \\
        \texttt{bcc\_Latn} & Southern Balochi & M \\
        \texttt{bce\_Latn} & Bamenyam & L \\
        \texttt{bci\_Latn} & Baoulé & L \\
        \texttt{bcl\_Latn} & Central Bikol & M \\
        \texttt{bcs\_Latn} & Kohumono & L \\
        \bottomrule
    \end{tabular}
    \quad
    \begin{tabular}{llc}
        \toprule
        \textbf{Code} & \textbf{Name} & \textbf{Res}\\
        \midrule
        \texttt{bcw\_Latn} & Bana & M \\
        \texttt{bcy\_Latn} & Bacama & L \\
        \texttt{bcz\_Latn} & Bainouk-Gunyaamolo & L \\
        \texttt{bda\_Latn} & Bayot & L \\
        \texttt{bde\_Latn} & Bade & L \\
        \texttt{bdg\_Latn} & Bonggi & M \\
        \texttt{bdh\_Latn} & Baka (South Sudan) & H \\
        \texttt{bdm\_Latn} & Buduma & L \\
        \texttt{bdq\_Latn} & Bahnar & M \\
        \texttt{bdu\_Latn} & Oroko & M \\
        \texttt{beb\_Latn} & Bebele & L \\
        \texttt{beh\_Latn} & Biali & M \\
        \texttt{bel\_Cyrl} & Belarusian & H \\
        \texttt{bem\_Latn} & Bemba (Zambia) & M \\
        \texttt{ben\_Beng} & Bengali & H \\
        \texttt{bep\_Latn} & Besoa & M \\
        \texttt{bew\_Latn} & Betawi & M \\
        \texttt{bex\_Latn} & Jur Modo & M \\
        \texttt{bfa\_Latn} & Bari & M \\
        \texttt{bfd\_Latn} & Bafut & L \\
        \texttt{bfo\_Latn} & Malba Birifor & M \\
        \texttt{bft\_Arab} & Balti & M \\
        \texttt{bfy\_Deva} & Bagheli & M \\
        \texttt{bfz\_Deva} & Mahasu Pahari & M \\
        \texttt{bgc\_Deva} & Haryanvi & M \\
        \texttt{bgp\_Arab} & Eastern Balochi & L \\
        \texttt{bgq\_Deva} & Bagri & M \\
        \texttt{bgr\_Latn} & Bawm Chin & M \\
        \texttt{bgt\_Latn} & Bughotu & M \\
        \texttt{bgw\_Deva} & Bhatri & M \\
        \texttt{bha\_Deva} & Bharia & L \\
        \texttt{bhb\_Deva} & Bhili & L \\
        \texttt{bhh\_Cyrl} & Bukharic & L \\
        \texttt{bho\_Deva} & Bhojpuri & L \\
        \texttt{bhp\_Latn} & Bima & L \\
        \texttt{bht\_Deva} & Bhattiyali & M \\
        \texttt{bhz\_Latn} & Bada (Indonesia) & M \\
        \texttt{bib\_Latn} & Bissa & M \\
        \texttt{bim\_Latn} & Bimoba & M \\
        \texttt{bis\_Latn} & Bislama & M \\
        \texttt{biv\_Latn} & Southern Birifor & M \\
        \texttt{bjj\_Deva} & Kanauji & L \\
        \texttt{bjk\_Latn} & Barok & L \\
        \texttt{bjn\_Latn} & Banjar & L \\
        \texttt{bjr\_Latn} & Binumarien & H \\
        \texttt{bjt\_Latn} & Balanta-Ganja & L \\
        \texttt{bjv\_Latn} & Bedjond & M \\
        \texttt{bjw\_Latn} & Bakwé & M \\
        \texttt{bjz\_Latn} & Baruga & M \\
        \texttt{bkd\_Latn} & Binukid & M \\
        \texttt{bkh\_Latn} & Bakoko & L \\
        \texttt{bkm\_Latn} & Kom (Cameroon) & L \\
        \texttt{bkv\_Latn} & Bekwarra & M \\
        \texttt{bky\_Latn} & Bokyi & L \\
        \texttt{ble\_Latn} & Balanta-Kentohe & L \\
        \texttt{blh\_Latn} & Kuwaa & M \\
        \texttt{blt\_Latn} & Tai Dam & M \\
        \texttt{blx\_Latn} & Mag-Indi Ayta & M \\
        \texttt{blz\_Latn} & Balantak & M \\
        \texttt{bmm\_Latn} & Northern Betsimisaraka Malagasy & M \\
        \texttt{bmq\_Latn} & Bomu & M \\
        \texttt{bmr\_Latn} & Muinane & H \\
        \texttt{bmu\_Latn} & Somba-Siawari & M \\
        \texttt{bmv\_Latn} & Bum & M \\
        \texttt{bng\_Beng} & Benga & M \\
        \texttt{bnm\_Latn} & Batanga & M \\
        \texttt{bnn\_Latn} & Bunun & L \\
        \texttt{bno\_Latn} & Bantoanon & H \\
        \texttt{bnp\_Latn} & Bola & M \\
        \texttt{bns\_Deva} & Bundeli & L \\
        \texttt{boa\_Latn} & Bora & M \\
        \texttt{bod\_Tibt} & Tibetan & H \\
        \texttt{boj\_Latn} & Anjam & H \\
        \texttt{bom\_Latn} & Berom & M \\
        \texttt{bor\_Latn} & Borôro & H \\
        \texttt{bos\_Latn} & Bosnian & H \\
        \texttt{bou\_Latn} & Bondei & L \\
        \texttt{bov\_Latn} & Tuwuli & M \\
        \texttt{box\_Latn} & Buamu & M \\
        \texttt{bpr\_Latn} & Koronadal Blaan & M \\
        \texttt{bps\_Latn} & Sarangani Blaan & M \\
        \texttt{bqc\_Latn} & Boko (Benin) & M \\
        \texttt{bqg\_Latn} & Bago-Kusuntu & L \\
        \texttt{bqi\_Arab} & Bakhtiari & L \\
        \texttt{bqj\_Latn} & Bandial & M \\
        \texttt{bqp\_Latn} & Busa & M \\
        \texttt{bra\_Deva} & Braj & L \\
        \texttt{bre\_Latn} & Breton & L \\
        \texttt{brh\_Arab} & Brahui & M \\
        \texttt{bri\_Latn} & Mokpwe & L \\
        \texttt{bru\_Latn} & Eastern Bru & M \\
        \texttt{brx\_Deva} & Bodo (India) & L \\
        \texttt{bsc\_Latn} & Bassari & M \\
        \texttt{bsh\_Arab} & Kati & L \\
        \texttt{bsj\_Latn} & Bangwinji & L \\
        \texttt{bsk\_Latn} & Burushaski & L \\
        \texttt{bsq\_Latn} & Bassa & M \\
        \texttt{bss\_Latn} & Akoose & M \\
        \texttt{bsy\_Latn} & Sabah Bisaya & L \\
        \texttt{btd\_Latn} & Batak Dairi & M \\
        \texttt{btm\_Latn} & Batak Mandailing & L \\
        \texttt{bts\_Latn} & Batak Simalungun & M \\
        \texttt{btt\_Latn} & Bete-Bendi & M \\
        \texttt{btv\_Arab} & Bateri & L \\
        \texttt{btx\_Latn} & Batak Karo & M \\
        \texttt{bud\_Latn} & Ntcham & M \\
        \texttt{bug\_Latn} & Buginese & L \\
        \texttt{bul\_Cyrl} & Bulgarian & H \\
        \texttt{bum\_Latn} & Bulu (Cameroon) & L \\
        \texttt{buo\_Latn} & Terei & L \\
        \texttt{bus\_Latn} & Bokobaru & M \\
        \texttt{bux\_Latn} & Boghom & L \\
        \texttt{bvb\_Latn} & Bube & L \\
        \texttt{bvc\_Latn} & Baelelea & M \\
        \texttt{bvz\_Latn} & Bauzi & H \\
        \texttt{bwq\_Latn} & Southern Bobo Madaré & M \\
        \texttt{bwr\_Latn} & Bura-Pabir & L \\
        \texttt{bwu\_Latn} & Buli (Ghana) & M \\
        \texttt{bxf\_Latn} & Bilur & L \\
        \texttt{bxk\_Latn} & Bukusu & L \\
        \texttt{byc\_Latn} & Ubaghara & L \\
        \texttt{byr\_Latn} & Baruya & H \\
        \texttt{bys\_Latn} & Burak & L \\
        \texttt{byv\_Latn} & Medumba & M \\
        \texttt{byx\_Latn} & Qaqet & L \\
        \bottomrule
    \end{tabular}
    \quad
    \begin{tabular}{llc}
        \toprule
        \textbf{Code} & \textbf{Name} & \textbf{Res}\\
        \midrule
        \texttt{bzh\_Latn} & Mapos Buang & M \\
        \texttt{bzi\_Thai} & Bisu & M \\
        \texttt{bzj\_Latn} & Belize Kriol English & M \\
        \texttt{bzw\_Latn} & Basa (Nigeria) & L \\
        \texttt{caa\_Latn} & Chortí & M \\
        \texttt{cab\_Latn} & Garifuna & M \\
        \texttt{cac\_Latn} & Chuj & H \\
        \texttt{cak\_Latn} & Kaqchikel & H \\
        \texttt{cap\_Latn} & Chipaya & M \\
        \texttt{car\_Latn} & Galibi Carib & M \\
        \texttt{cas\_Latn} & Tsimané & M \\
        \texttt{cat\_Latn} & Catalan & H \\
        \texttt{cax\_Latn} & Chiquitano & M \\
        \texttt{cbc\_Latn} & Carapana & M \\
        \texttt{cbi\_Latn} & Chachi & H \\
        \texttt{cbr\_Latn} & Cashibo-Cacataibo & H \\
        \texttt{cbs\_Latn} & Cashinahua & M \\
        \texttt{cbt\_Latn} & Chayahuita & M \\
        \texttt{cbu\_Latn} & Candoshi-Shapra & M \\
        \texttt{cbv\_Latn} & Cacua & M \\
        \texttt{cce\_Latn} & Chopi & M \\
        \texttt{ccg\_Latn} & Samba Daka & L \\
        \texttt{cco\_Latn} & Comaltepec Chinantec & M \\
        \texttt{cdj\_Deva} & Churahi & M \\
        \texttt{cdo\_Hans} & Min Dong Chinese & L \\
        \texttt{ceb\_Latn} & Cebuano & H \\
        \texttt{ceg\_Latn} & Chamacoco & M \\
        \texttt{cek\_Latn} & Eastern Khumi Chin & H \\
        \texttt{cen\_Latn} & Cen & L \\
        \texttt{ces\_Latn} & Czech & H \\
        \texttt{cfa\_Latn} & Dijim-Bwilim & L \\
        \texttt{cfm\_Latn} & Falam Chin & M \\
        \texttt{cgc\_Latn} & Kagayanen & M \\
        \texttt{cgg\_Latn} & Chiga & M \\
        \texttt{che\_Cyrl} & Chechen & M \\
        \texttt{chf\_Latn} & Tabasco Chontal & L \\
        \texttt{chq\_Latn} & Quiotepec Chinantec & L \\
        \texttt{chv\_Cyrl} & Chuvash & M \\
        \texttt{chz\_Latn} & Ozumacín Chinantec & M \\
        \texttt{cjk\_Latn} & Chokwe & L \\
        \texttt{cjo\_Latn} & Ashéninka Pajonal & H \\
        \texttt{cjp\_Latn} & Cabécar & M \\
        \texttt{cjs\_Cyrl} & Shor & L \\
        \texttt{ckb\_Arab} & Central Kurdish & L \\
        \texttt{ckl\_Latn} & Cibak & L \\
        \texttt{cko\_Latn} & Anufo & M \\
        \texttt{ckr\_Latn} & Kairak & L \\
        \texttt{ckt\_Cyrl} & Chukot & L \\
        \texttt{cky\_Latn} & Cakfem-Mushere & L \\
        \texttt{cla\_Latn} & Ron & M \\
        \texttt{cle\_Latn} & Lealao Chinantec & M \\
        \texttt{cly\_Latn} & Eastern Highland Chatino & M \\
        \texttt{cme\_Latn} & Cerma & M \\
        \texttt{cmn\_Hans} & Mandarin Chinese & H \\
        \texttt{cmn\_Hant} & Mandarin Chinese & M \\
        \texttt{cmo\_Khmr} & Central Mnong & M \\
        \texttt{cmo\_Latn} & Central Mnong & M \\
        \texttt{cmr\_Latn} & Mro-Khimi Chin & M \\
        \texttt{cnh\_Latn} & Hakha Chin & M \\
        \texttt{cni\_Latn} & Asháninka & M \\
        \texttt{cnl\_Latn} & Lalana Chinantec & M \\
        \texttt{cnt\_Latn} & Tepetotutla Chinantec & M \\
        \texttt{coe\_Latn} & Koreguaje & M \\
        \texttt{cof\_Latn} & Colorado & H \\
        \texttt{cok\_Latn} & Santa Teresa Cora & H \\
        \texttt{con\_Latn} & Cofán & M \\
        \texttt{cor\_Latn} & Cornish & L \\
        \texttt{cot\_Latn} & Caquinte & H \\
        \texttt{cou\_Latn} & Wamey & M \\
        \texttt{cpa\_Latn} & Palantla Chinantec & M \\
        \texttt{cpb\_Latn} & Ucayali-Yurúa Ashéninka & H \\
        \texttt{cpu\_Latn} & Pichis Ashéninka & H \\
        \texttt{cpx\_Hans} & Pu-Xian Chinese & L \\
        \texttt{cpy\_Latn} & South Ucayali Ashéninka & L \\
        \texttt{crh\_Cyrl} & Crimean Tatar & M \\
        \texttt{crk\_Cans} & Plains Cree & M \\
        \texttt{crk\_Latn} & Plains Cree & M \\
        \texttt{crn\_Latn} & El Nayar Cora & M \\
        \texttt{crq\_Latn} & Iyo'wujwa Chorote & H \\
        \texttt{crs\_Latn} & Seselwa Creole French & M \\
        \texttt{crt\_Latn} & Iyojwa'ja Chorote & H \\
        \texttt{csk\_Latn} & Jola-Kasa & M \\
        \texttt{cso\_Latn} & Sochiapam Chinantec & M \\
        \texttt{ctd\_Latn} & Tedim Chin & M \\
        \texttt{cte\_Latn} & Tepinapa Chinantec & L \\
        \texttt{ctg\_Beng} & Chittagonian & M \\
        \texttt{ctl\_Latn} & Tlacoatzintepec Chinantec & L \\
        \texttt{cto\_Latn} & Emberá-Catío & L \\
        \texttt{ctu\_Latn} & Chol & L \\
        \texttt{cuc\_Latn} & Usila Chinantec & M \\
        \texttt{cui\_Latn} & Cuiba & H \\
        \texttt{cuk\_Latn} & San Blas Kuna & M \\
        \texttt{cul\_Latn} & Culina & H \\
        \texttt{cut\_Latn} & Teutila Cuicatec & L \\
        \texttt{cux\_Latn} & Tepeuxila Cuicatec & L \\
        \texttt{cwa\_Latn} & Kabwa & H \\
        \texttt{cwe\_Latn} & Kwere & M \\
        \texttt{cwt\_Latn} & Kuwaataay & M \\
        \texttt{cya\_Latn} & Nopala Chatino & M \\
        \texttt{cym\_Latn} & Welsh & H \\
        \texttt{daa\_Latn} & Dangaléat & M \\
        \texttt{dag\_Latn} & Dagbani & L \\
        \texttt{dah\_Latn} & Gwahatike & H \\
        \texttt{dan\_Latn} & Danish & H \\
        \texttt{dar\_Cyrl} & Dargwa & L \\
        \texttt{dav\_Latn} & Taita & L \\
        \texttt{dbd\_Latn} & Dadiya & L \\
        \texttt{dbj\_Latn} & Ida'an & L \\
        \texttt{dbq\_Latn} & Daba & H \\
        \texttt{dcc\_Arab} & Deccan & L \\
        \texttt{ddn\_Latn} & Dendi (Benin) & M \\
        \texttt{ded\_Latn} & Dedua & M \\
        \texttt{deg\_Latn} & Degema & L \\
        \texttt{des\_Latn} & Desano & M \\
        \texttt{deu\_Latn} & German & H \\
        \texttt{dga\_Latn} & Southern Dagaare & M \\
        \texttt{dgh\_Latn} & Dghwede & L \\
        \texttt{dgi\_Latn} & Northern Dagara & M \\
        \texttt{dgk\_Latn} & Dagba & M \\
        \texttt{dgo\_Deva} & Dogri (individual language) & M \\
        \texttt{dgr\_Latn} & Dogrib & M \\
        \texttt{dhi\_Deva} & Dhimal & M \\
        \texttt{did\_Latn} & Didinga & M \\
        \texttt{dig\_Latn} & Digo & M \\
        \texttt{dik\_Latn} & Southwestern Dinka & M \\
        \bottomrule
    \end{tabular}
    \end{adjustbox}
}

{
    \tiny\renewcommand{\arraystretch}{.8}
    \begin{adjustbox}{max width=\textwidth}
    \begin{tabular}{llc}
        \toprule
        \textbf{Code} & \textbf{Name} & \textbf{Res}\\
        \midrule
        \texttt{dip\_Latn} & Northeastern Dinka & M \\
        \texttt{div\_Thaa} & Dhivehi & L \\
        \texttt{dje\_Latn} & Zarma & M \\
        \texttt{djk\_Latn} & Eastern Maroon Creole & M \\
        \texttt{dmk\_Arab} & Domaaki & L \\
        \texttt{dml\_Arab} & Dameli & L \\
        \texttt{dnj\_Latn} & Dan & M \\
        \texttt{dnt\_Latn} & Mid Grand Valley Dani & H \\
        \texttt{dnw\_Latn} & Western Dani & H \\
        \texttt{dop\_Latn} & Lukpa & M \\
        \texttt{dos\_Latn} & Dogosé & M \\
        \texttt{dru\_Latn} & Rukai & L \\
        \texttt{dsb\_Latn} & Lower Sorbian & L \\
        \texttt{dsh\_Latn} & Daasanach & H \\
        \texttt{dtp\_Latn} & Kadazan Dusun & H \\
        \texttt{dts\_Latn} & Toro So Dogon & M \\
        \texttt{dty\_Deva} & Dotyali & L \\
        \texttt{dua\_Latn} & Duala & L \\
        \texttt{dug\_Latn} & Duruma & M \\
        \texttt{dwr\_Latn} & Dawro & M \\
        \texttt{dyi\_Latn} & Djimini Senoufo & M \\
        \texttt{dyo\_Latn} & Jola-Fonyi & M \\
        \texttt{dyu\_Latn} & Dyula & H \\
        \texttt{dzg\_Latn} & Dazaga & L \\
        \texttt{dzo\_Tibt} & Dzongkha & M \\
        \texttt{ebu\_Latn} & Embu & L \\
        \texttt{ego\_Latn} & Eggon & L \\
        \texttt{eip\_Latn} & Eipomek & H \\
        \texttt{eiv\_Latn} & Askopan & L \\
        \texttt{eka\_Latn} & Ekajuk & M \\
        \texttt{ekk\_Latn} & Standard Estonian & H \\
        \texttt{eko\_Latn} & Koti & L \\
        \texttt{ekr\_Latn} & Yace & L \\
        \texttt{ell\_Grek} & Modern Greek & H \\
        \texttt{ell\_Grek\_cypr1249} & Cypriot Greek & L \\
        \texttt{elm\_Latn} & Eleme & L \\
        \texttt{emp\_Latn} & Northern Emberá & M \\
        \texttt{enb\_Latn} & Markweeta & M \\
        \texttt{eng\_Latn} & English & H \\
        \texttt{enx\_Latn} & Enxet & M \\
        \texttt{epo\_Latn} & Esperanto & H \\
        \texttt{ese\_Latn} & Ese Ejja & M \\
        \texttt{ess\_Latn} & Central Siberian Yupik & H \\
        \texttt{esu\_Latn} & Central Yupik & L \\
        \texttt{eto\_Latn} & Eton (Cameroon) & L \\
        \texttt{ets\_Latn} & Yekhee & L \\
        \texttt{etu\_Latn} & Ejagham & L \\
        \texttt{eus\_Latn} & Basque & H \\
        \texttt{evn\_Cyrl} & Evenki & L \\
        \texttt{ewe\_Latn} & Ewe & H \\
        \texttt{ewo\_Latn} & Ewondo & M \\
        \texttt{eyo\_Latn} & Keiyo & L \\
        \texttt{eza\_Latn} & Ezaa & M \\
        \texttt{fal\_Latn} & South Fali & M \\
        \texttt{fan\_Latn} & Fang (Equatorial Guinea) & M \\
        \texttt{fao\_Latn} & Faroese & H \\
        \texttt{far\_Latn} & Fataleka & H \\
        \texttt{fas\_Arab} & Persian & H \\
        \texttt{fat\_Latn} & Fanti & L \\
        \texttt{fia\_Latn} & Nobiin & L \\
        \texttt{fij\_Latn} & Fijian & M \\
        \texttt{fil\_Latn} & Filipino & H \\
        \texttt{fin\_Latn} & Finnish & H \\
        \texttt{fip\_Latn} & Fipa & L \\
        \texttt{fkk\_Latn} & Kirya-Konz\textschwa{}l & L \\
        \texttt{flr\_Latn} & Fuliiru & H \\
        \texttt{fmp\_Latn} & Fe'fe' & L \\
        \texttt{fmu\_Deva} & Far Western Muria & L \\
        \texttt{fon\_Latn} & Fon & M \\
        \texttt{fra\_Latn} & French & H \\
        \texttt{frd\_Latn} & Fordata & H \\
        \texttt{fry\_Latn} & Western Frisian & L \\
        \texttt{fub\_Latn} & Adamawa Fulfulde & M \\
        \texttt{fuc\_Latn} & Pulaar & L \\
        \texttt{fue\_Latn} & Borgu Fulfulde & L \\
        \texttt{ful\_Latn} & Fulah & H \\
        \texttt{fuq\_Latn} & Central-Eastern Niger Fulfulde & L \\
        \texttt{fuv\_Latn} & Nigerian Fulfulde & L \\
        \texttt{gag\_Cyrl} & Gagauz & M \\
        \texttt{gag\_Latn} & Gagauz & M \\
        \texttt{gai\_Latn} & Borei & H \\
        \texttt{gam\_Latn} & Kandawo & M \\
        \texttt{gau\_Telu} & Mudhili Gadaba & M \\
        \texttt{gbi\_Latn} & Galela & M \\
        \texttt{gbk\_Deva} & Gaddi & M \\
        \texttt{gbm\_Deva} & Garhwali & M \\
        \texttt{gbo\_Latn} & Northern Grebo & M \\
        \texttt{gbr\_Latn} & Gbagyi & L \\
        \texttt{gby\_Latn} & Gbari & L \\
        \texttt{gcc\_Latn} & Mali & L \\
        \texttt{gde\_Latn} & Gude & M \\
        \texttt{gdf\_Latn} & Guduf-Gava & L \\
        \texttt{geb\_Latn} & Kire & L \\
        \texttt{gej\_Latn} & Gen & M \\
        \texttt{ges\_Latn} & Geser-Gorom & L \\
        \texttt{ggg\_Arab} & Gurgula & L \\
        \texttt{gid\_Latn} & Gidar & L \\
        \texttt{gig\_Arab} & Goaria & L \\
        \texttt{gil\_Latn} & Gilbertese & M \\
        \texttt{giz\_Latn} & South Giziga & L \\
        \texttt{gjk\_Arab} & Kachi Koli & M \\
        \texttt{gjn\_Latn} & Gonja & M \\
        \texttt{gju\_Arab} & Gujari & L \\
        \texttt{gkn\_Latn} & Gokana & M \\
        \texttt{gld\_Cyrl} & Nanai & L \\
        \texttt{gle\_Latn} & Irish & H \\
        \texttt{glg\_Latn} & Galician & H \\
        \texttt{glk\_Arab} & Gilaki & L \\
        \texttt{glv\_Latn} & Manx & L \\
        \texttt{glw\_Latn} & Glavda & L \\
        \texttt{gmv\_Latn} & Gamo & M \\
        \texttt{gna\_Latn} & Kaansa & M \\
        \texttt{gnd\_Latn} & Zulgo-Gemzek & M \\
        \texttt{gng\_Latn} & Ngangam & M \\
        \texttt{gof\_Latn} & Gofa & M \\
        \texttt{gog\_Latn} & Gogo & M \\
        \texttt{gol\_Latn} & Gola & L \\
        \texttt{gom\_Deva} & Goan Konkani & L \\
        \texttt{gor\_Latn} & Gorontalo & M \\
        \texttt{gqr\_Latn} & Gor & M \\
        \texttt{grc\_Grek} & Ancient Greek (to 1453) & M \\
        \texttt{gri\_Latn} & Ghari & H \\
        \texttt{grn\_Latn} & Guarani & M \\
        \texttt{grt\_Beng} & Garo & M \\
        \texttt{gsl\_Latn} & Gusilay & L \\
        \texttt{gso\_Latn} & Southwest Gbaya & M \\
        \texttt{gub\_Latn} & Guajajára & H \\
        \texttt{guc\_Latn} & Wayuu & M \\
        \texttt{gud\_Latn} & Yocoboué Dida & M \\
        \texttt{gug\_Latn} & Paraguayan Guaraní & M \\
        \texttt{guh\_Latn} & Guahibo & H \\
        \texttt{gui\_Latn} & Eastern Bolivian Guaraní & L \\
        \texttt{guj\_Gujr} & Gujarati & H \\
        \texttt{guk\_Ethi} & Gumuz & M \\
        \texttt{gum\_Latn} & Guambiano & M \\
        \texttt{guo\_Latn} & Guayabero & M \\
        \texttt{guq\_Latn} & Aché & M \\
        \texttt{gur\_Latn} & Farefare & M \\
        \texttt{guu\_Latn} & Yanomamö & M \\
        \texttt{gux\_Latn} & Gourmanchéma & M \\
        \texttt{guz\_Latn} & Gusii & L \\
        \texttt{gvc\_Latn} & Guanano & M \\
        \texttt{gvl\_Latn} & Gulay & M \\
        \texttt{gwc\_Arab} & Gawri & L \\
        \texttt{gwe\_Latn} & Gweno & L \\
        \texttt{gwi\_Latn} & Gwich'in & M \\
        \texttt{gwr\_Latn} & Gwere & H \\
        \texttt{gwt\_Arab} & Gawar-Bati & L \\
        \texttt{gym\_Latn} & Ngäbere & M \\
        \texttt{gyr\_Latn} & Guarayu & M \\
        \bottomrule
    \end{tabular}
    \quad
    \begin{tabular}{llc}
        \toprule
        \textbf{Code} & \textbf{Name} & \textbf{Res}\\
        \midrule
        \texttt{gyz\_Latn} & Geji & L \\
        \texttt{had\_Latn} & Hatam & M \\
        \texttt{hag\_Latn} & Hanga & M \\
        \texttt{hah\_Latn} & Hahon & L \\
        \texttt{hak\_Latn} & Hakka Chinese & M \\
        \texttt{hao\_Latn} & Hakö & L \\
        \texttt{hap\_Latn} & Hupla & H \\
        \texttt{hat\_Latn} & Haitian & H \\
        \texttt{hau\_Latn} & Hausa & H \\
        \texttt{haw\_Latn} & Hawaiian & L \\
        \texttt{hay\_Latn} & Haya & M \\
        \texttt{hbb\_Latn} & Huba & L \\
        \texttt{hch\_Latn} & Huichol & L \\
        \texttt{heb\_Hebr} & Hebrew & H \\
        \texttt{heh\_Latn} & Hehe & M \\
        \texttt{her\_Latn} & Herero & L \\
        \texttt{hia\_Latn} & Lamang & L \\
        \texttt{hif\_Latn} & Fiji Hindi & M \\
        \texttt{hig\_Latn} & Kamwe & M \\
        \texttt{hil\_Latn} & Hiligaynon & M \\
        \texttt{hin\_Deva} & Hindi & H \\
        \texttt{hkk\_Latn} & Hunjara-Kaina Ke & L \\
        \texttt{hla\_Latn} & Halia & L \\
        \texttt{hlb\_Deva} & Halbi & M \\
        \texttt{hlt\_Latn} & Matu Chin & M \\
        \texttt{hne\_Deva} & Chhattisgarhi & H \\
        \texttt{hnn\_Latn} & Hanunoo & M \\
        \texttt{hno\_Arab} & Northern Hindko & M \\
        \texttt{hns\_Latn} & Caribbean Hindustani & M \\
        \texttt{hoc\_Orya} & Ho & H \\
        \texttt{hrv\_Latn} & Croatian & H \\
        \texttt{hsb\_Latn} & Upper Sorbian & L \\
        \texttt{hto\_Latn} & Minica Huitoto & M \\
        \texttt{hub\_Latn} & Huambisa & M \\
        \texttt{hue\_Latn} & San Francisco Del Mar Huave & L \\
        \texttt{hui\_Latn} & Huli & M \\
        \texttt{hul\_Latn} & Hula & L \\
        \texttt{hun\_Latn} & Hungarian & H \\
        \texttt{hus\_Latn} & Huastec & H \\
        \texttt{huu\_Latn} & Murui Huitoto & H \\
        \texttt{huv\_Latn} & San Mateo Del Mar Huave & M \\
        \texttt{hux\_Latn} & Nüpode Huitoto & L \\
        \texttt{hvn\_Latn} & Sabu & L \\
        \texttt{hwc\_Latn} & Hawai'i Creole English & M \\
        \texttt{hwo\_Latn} & Hwana & L \\
        \texttt{hye\_Armn} & Armenian & H \\
        \texttt{hyw\_Armn} & Western Armenian & M \\
        \texttt{iba\_Latn} & Iban & M \\
        \texttt{ibb\_Latn} & Ibibio & L \\
        \texttt{ibo\_Latn} & Igbo & H \\
        \texttt{icr\_Latn} & Islander Creole English & M \\
        \texttt{ida\_Latn} & Idakho-Isukha-Tiriki & L \\
        \texttt{idd\_Latn} & Ede Idaca & M \\
        \texttt{idu\_Latn} & Idoma & L \\
        \texttt{ifa\_Latn} & Amganad Ifugao & M \\
        \texttt{ifb\_Latn} & Batad Ifugao & M \\
        \texttt{ife\_Latn} & Ifè & H \\
        \texttt{ifk\_Latn} & Tuwali Ifugao & M \\
        \texttt{ifu\_Latn} & Mayoyao Ifugao & M \\
        \texttt{ify\_Latn} & Keley-I Kallahan & M \\
        \texttt{igl\_Latn} & Igala & L \\
        \texttt{ign\_Latn} & Ignaciano & M \\
        \texttt{ijc\_Latn} & Izon & L \\
        \texttt{ijn\_Latn} & Kalabari & L \\
        \texttt{ikk\_Latn} & Ika & M \\
        \texttt{ikw\_Latn} & Ikwere & L \\
        \texttt{ilb\_Latn} & Ila & M \\
        \texttt{ilo\_Latn} & Iloko & M \\
        \texttt{imo\_Latn} & Imbongu & L \\
        \texttt{ina\_Latn} & Interlingua & L \\
        \texttt{inb\_Latn} & Inga & M \\
        \texttt{ind\_Latn} & Indonesian & H \\
        \texttt{iou\_Latn} & Tuma-Irumu & M \\
        \texttt{ipi\_Latn} & Ipili & M \\
        \texttt{ipk\_Latn} & Inupiaq & L \\
        \texttt{iqw\_Latn} & Ikwo & M \\
        \texttt{iri\_Latn} & Rigwe & M \\
        \texttt{irk\_Latn} & Iraqw & M \\
        \texttt{ish\_Latn} & Esan & L \\
        \texttt{isl\_Latn} & Icelandic & H \\
        \texttt{iso\_Latn} & Isoko & L \\
        \texttt{ita\_Latn} & Italian & H \\
        \texttt{itl\_Cyrl} & Itelmen & L \\
        \texttt{its\_Latn} & Isekiri & L \\
        \texttt{itv\_Latn} & Itawit & M \\
        \texttt{itw\_Latn} & Ito & L \\
        \texttt{itz\_Latn} & Itzá & L \\
        \texttt{ixl\_Latn} & Ixil & H \\
        \texttt{izr\_Latn} & Izere & M \\
        \texttt{izz\_Latn} & Izii & M \\
        \texttt{jac\_Latn} & Popti' & M \\
        \texttt{jal\_Latn} & Yalahatan & L \\
        \texttt{jam\_Latn} & Jamaican Creole English & M \\
        \texttt{jav\_Latn} & Javanese & H \\
        \texttt{jax\_Latn} & Jambi Malay & L \\
        \texttt{jbu\_Latn} & Jukun Takum & M \\
        \texttt{jen\_Latn} & Dza & L \\
        \texttt{jic\_Latn} & Tol & M \\
        \texttt{jiv\_Latn} & Shuar & M \\
        \texttt{jmc\_Latn} & Machame & M \\
        \texttt{jmd\_Latn} & Yamdena & L \\
        \texttt{jmx\_Latn} & Western Juxtlahuaca Mixtec & L \\
        \texttt{jpn\_Jpan} & Japanese & H \\
        \texttt{jqr\_Latn} & Jaqaru & L \\
        \texttt{juk\_Latn} & Wapan & L \\
        \texttt{jun\_Orya} & Juang & H \\
        \texttt{juo\_Latn} & Jiba & L \\
        \texttt{jvn\_Latn} & Caribbean Javanese & M \\
        \texttt{kaa\_Cyrl} & Kara-Kalpak & M \\
        \texttt{kab\_Latn} & Kabyle & H \\
        \texttt{kac\_Latn} & Kachin & M \\
        \texttt{kai\_Latn} & Karekare & L \\
        \texttt{kaj\_Latn} & Jju & L \\
        \texttt{kak\_Latn} & Kalanguya & M \\
        \texttt{kam\_Latn} & Kamba (Kenya) & M \\
        \texttt{kan\_Knda} & Kannada & H \\
        \texttt{kao\_Latn} & Xaasongaxango & M \\
        \texttt{kaq\_Latn} & Capanahua & H \\
        \texttt{kas\_Arab} & Kashmiri & L \\
        \texttt{kat\_Geor} & Georgian & H \\
        \texttt{kay\_Latn} & Kamayurá & L \\
        \texttt{kaz\_Cyrl} & Kazakh & H \\
        \texttt{kbd\_Cyrl} & Kabardian & H \\
        \texttt{kbl\_Latn} & Kanembu & L \\
        \texttt{kbo\_Latn} & Keliko & H \\
        \texttt{kbp\_Latn} & Kabiyè & H \\
        \texttt{kbq\_Latn} & Kamano & M \\
        \texttt{kbr\_Latn} & Kafa & M \\
        \texttt{kbt\_Latn} & Abadi & L \\
        \texttt{kby\_Latn} & Manga Kanuri & L \\
        \texttt{kca\_Cyrl} & Khanty & L \\
        \texttt{kcg\_Latn} & Tyap & M \\
        \texttt{kcn\_Latn} & Nubi & L \\
        \texttt{kcq\_Latn} & Kamo & L \\
        \texttt{kdc\_Latn} & Kutu & M \\
        \texttt{kde\_Latn} & Makonde & M \\
        \texttt{kdh\_Latn} & Tem & M \\
        \texttt{kdi\_Latn} & Kumam & M \\
        \texttt{kdj\_Latn} & Karamojong & M \\
        \texttt{kdl\_Latn} & Tsikimba & M \\
        \texttt{kdn\_Latn} & Kunda & M \\
        \texttt{kdt\_Khmr} & Kuy & M \\
        \texttt{kea\_Latn} & Kabuverdianu & M \\
        \texttt{kek\_Latn} & Kekchí & M \\
        \texttt{ken\_Latn} & Kenyang & M \\
        \texttt{keo\_Latn} & Kakwa & M \\
        \texttt{ker\_Latn} & Kera & M \\
        \texttt{keu\_Latn} & Akebu & L \\
        \texttt{key\_Telu} & Kupia & M \\
        \texttt{kez\_Latn} & Kukele & M \\
        \bottomrule
    \end{tabular}
    \quad
    \begin{tabular}{llc}
        \toprule
        \textbf{Code} & \textbf{Name} & \textbf{Res}\\
        \midrule
        \texttt{kfb\_Deva} & Northwestern Kolami & M \\
        \texttt{kff\_Telu} & Koya & M \\
        \texttt{kfk\_Deva} & Kinnauri & L \\
        \texttt{kfq\_Deva} & Korku & L \\
        \texttt{kfr\_Gujr} & Kachhi & L \\
        \texttt{kfw\_Latn} & Kharam Naga & M \\
        \texttt{kfx\_Deva} & Kullu Pahari & M \\
        \texttt{kha\_Latn} & Khasi & L \\
        \texttt{khg\_Tibt} & Khams Tibetan & M \\
        \texttt{khk\_Cyrl} & Halh Mongolian & M \\
        \texttt{khm\_Khmr} & Khmer & H \\
        \texttt{khq\_Latn} & Koyra Chiini Songhay & M \\
        \texttt{khw\_Arab} & Khowar & M \\
        \texttt{kia\_Latn} & Kim & M \\
        \texttt{kij\_Latn} & Kilivila & M \\
        \texttt{kik\_Latn} & Kikuyu & M \\
        \texttt{kin\_Latn} & Kinyarwanda & H \\
        \texttt{kir\_Cyrl} & Kirghiz & H \\
        \texttt{kix\_Latn} & Khiamniungan Naga & L \\
        \texttt{kjb\_Latn} & Q'anjob'al & M \\
        \texttt{kjc\_Latn} & Coastal Konjo & L \\
        \texttt{kje\_Latn} & Kisar & H \\
        \texttt{kjg\_Latn} & Khmu & L \\
        \texttt{kjh\_Cyrl} & Khakas & M \\
        \texttt{kjk\_Latn} & Highland Konjo & L \\
        \texttt{kki\_Latn} & Kagulu & M \\
        \texttt{kkj\_Latn} & Kako & M \\
        \texttt{kle\_Deva} & Kulung (Nepal) & M \\
        \texttt{kln\_Latn} & Kalenjin & M \\
        \texttt{kls\_Latn} & Kalasha & L \\
        \texttt{klu\_Latn} & Klao & M \\
        \texttt{klv\_Latn} & Maskelynes & M \\
        \texttt{klw\_Latn} & Tado & L \\
        \texttt{kma\_Latn} & Konni & M \\
        \texttt{kmd\_Latn} & Majukayang Kalinga & M \\
        \texttt{kml\_Latn} & Tanudan Kalinga & M \\
        \texttt{kmr\_Arab} & Northern Kurdish & M \\
        \texttt{kmr\_Cyrl} & Northern Kurdish & M \\
        \texttt{kmr\_Latn} & Northern Kurdish & H \\
        \texttt{kmu\_Latn} & Kanite & H \\
        \texttt{kmy\_Latn} & Koma & L \\
        \texttt{kna\_Latn} & Dera (Nigeria) & L \\
        \texttt{knb\_Latn} & Lubuagan Kalinga & M \\
        \texttt{knc\_Latn} & Central Kanuri & L \\
        \texttt{kne\_Latn} & Kankanaey & M \\
        \texttt{knf\_Latn} & Mankanya & M \\
        \texttt{knj\_Latn} & Western Kanjobal & M \\
        \texttt{knk\_Latn} & Kuranko & M \\
        \texttt{knn\_Deva} & Konkani (individual language) & L \\
        \texttt{kno\_Latn} & Kono (Sierra Leone) & M \\
        \texttt{kog\_Latn} & Cogui & H \\
        \texttt{kol\_Latn} & Kol (Papua New Guinea) & L \\
        \texttt{koo\_Latn} & Konzo & M \\
        \texttt{kor\_Hang} & Korean & H \\
        \texttt{kpo\_Latn} & Ikposo & L \\
        \texttt{kpq\_Latn} & Korupun-Sela & H \\
        \texttt{kps\_Latn} & Tehit & L \\
        \texttt{kpv\_Cyrl} & Komi-Zyrian & M \\
        \texttt{kpy\_Cyrl} & Koryak & L \\
        \texttt{kpz\_Latn} & Kupsabiny & M \\
        \texttt{kqe\_Latn} & Kalagan & H \\
        \texttt{kqo\_Latn} & Eastern Krahn & L \\
        \texttt{kqp\_Latn} & Kimré & M \\
        \texttt{kqr\_Latn} & Kimaragang & H \\
        \texttt{kqy\_Ethi} & Koorete & M \\
        \texttt{krc\_Cyrl} & Karachay-Balkar & M \\
        \texttt{kri\_Latn} & Krio & M \\
        \texttt{krj\_Latn} & Kinaray-A & M \\
        \texttt{krl\_Latn} & Karelian & M \\
        \texttt{krr\_Khmr} & Krung & L \\
        \texttt{krs\_Latn} & Gbaya (Sudan) & H \\
        \texttt{kru\_Deva} & Kurukh & M \\
        \texttt{krx\_Latn} & Karon & L \\
        \texttt{ksb\_Latn} & Shambala & M \\
        \texttt{ksd\_Latn} & Kuanua & L \\
        \texttt{ksf\_Latn} & Bafia & M \\
        \texttt{ksr\_Latn} & Borong & H \\
        \texttt{kss\_Latn} & Southern Kisi & M \\
        \texttt{ksz\_Deva} & Kodaku & L \\
        \texttt{ktb\_Ethi} & Kambaata & M \\
        \texttt{ktj\_Latn} & Plapo Krumen & H \\
        \texttt{kto\_Latn} & Kuot & L \\
        \texttt{kua\_Latn} & Kuanyama & L \\
        \texttt{kub\_Latn} & Kutep & M \\
        \texttt{kue\_Latn} & Kuman (Papua New Guinea) & M \\
        \texttt{kuh\_Latn} & Kushi & L \\
        \texttt{kum\_Cyrl} & Kumyk & M \\
        \texttt{kur\_Arab} & Kurdish & M \\
        \texttt{kus\_Latn} & Kusaal & M \\
        \texttt{kvn\_Latn} & Border Kuna & H \\
        \texttt{kvw\_Latn} & Wersing & L \\
        \texttt{kvx\_Arab} & Parkari Koli & L \\
        \texttt{kwd\_Latn} & Kwaio & H \\
        \texttt{kwf\_Latn} & Kwara'ae & H \\
        \texttt{kwi\_Latn} & Awa-Cuaiquer & M \\
        \texttt{kwm\_Latn} & Kwambi & L \\
        \texttt{kxc\_Ethi} & Konso & M \\
        \texttt{kxf\_Latn} & Manumanaw Karen & M \\
        \texttt{kxm\_Thai} & Northern Khmer & M \\
        \texttt{kxp\_Arab} & Wadiyara Koli & M \\
        \texttt{kyb\_Latn} & Butbut Kalinga & M \\
        \texttt{kyc\_Latn} & Kyaka & M \\
        \texttt{kyf\_Latn} & Kouya & M \\
        \texttt{kyg\_Latn} & Keyagana & L \\
        \texttt{kyo\_Latn} & Kelon & L \\
        \texttt{kyq\_Latn} & Kenga & M \\
        \texttt{kyu\_Kali} & Western Kayah & M \\
        \texttt{kyx\_Latn} & Rapoisi & L \\
        \texttt{kyz\_Latn} & Kayabí & H \\
        \texttt{kzf\_Latn} & Da'a Kaili & H \\
        \texttt{kzi\_Latn} & Kelabit & L \\
        \texttt{lac\_Latn} & Lacandon & M \\
        \texttt{lag\_Latn} & Rangi & L \\
        \texttt{laj\_Latn} & Lango (Uganda) & M \\
        \texttt{lam\_Latn} & Lamba & M \\
        \texttt{lao\_Laoo} & Lao & H \\
        \texttt{las\_Latn} & Lama (Togo) & M \\
        \texttt{lat\_Latn} & Latin & M \\
        \texttt{lav\_Latn} & Latvian & H \\
        \texttt{law\_Latn} & Lauje & H \\
        \texttt{lbj\_Tibt} & Ladakhi & L \\
        \texttt{lbw\_Latn} & Tolaki & M \\
        \texttt{lcm\_Latn} & Tungag & L \\
        \texttt{lcp\_Thai} & Western Lawa & M \\
        \texttt{ldb\_Latn} & D\~uya & L \\
        \texttt{led\_Latn} & Lendu & L \\
        \texttt{lee\_Latn} & Lyélé & M \\
        \texttt{lef\_Latn} & Lelemi & M \\
        \texttt{lem\_Latn} & Nomaande & M \\
        \texttt{lew\_Latn} & Ledo Kaili & H \\
        \texttt{lex\_Latn} & Luang & H \\
        \texttt{lgg\_Latn} & Lugbara & M \\
        \texttt{lgl\_Latn} & Wala & M \\
        \texttt{lhu\_Latn} & Lahu & M \\
        \texttt{lia\_Latn} & West-Central Limba & M \\
        \texttt{lid\_Latn} & Nyindrou & H \\
        \texttt{lif\_Deva} & Limbu & M \\
        \texttt{lij\_Latn} & Ligurian & M \\
        \texttt{lin\_Latn} & Lingala & H \\
        \texttt{lip\_Latn} & Sekpele & M \\
        \texttt{lir\_Latn} & Liberian English & L \\
        \texttt{lis\_Lisu} & Lisu & M \\
        \texttt{lit\_Latn} & Lithuanian & H \\
        \texttt{lje\_Latn} & Rampi & M \\
        \texttt{ljp\_Latn} & Lampung Api & M \\
        \texttt{lkb\_Latn} & Kabras & L \\
        \texttt{lke\_Latn} & Kenyi & L \\
        \texttt{lla\_Latn} & Lala-Roba & L \\
        \texttt{lld\_Latn\_gherd} & Ladin (Gherdëina) & L \\
        \texttt{lld\_Latn\_valbadia} & Ladin (Val Badia) & L \\
        \bottomrule
    \end{tabular}
    \end{adjustbox}
}

{
    \tiny\renewcommand{\arraystretch}{.8}
    \begin{adjustbox}{max width=\textwidth}
    \begin{tabular}{llc}
        \toprule
        \textbf{Code} & \textbf{Name} & \textbf{Res}\\
        \midrule
        \texttt{llg\_Latn} & Lole & L \\
        \texttt{lln\_Latn} & Lele (Chad) & H \\
        \texttt{lme\_Latn} & Pévé & M \\
        \texttt{lnd\_Latn} & Lundayeh & M \\
        \texttt{lns\_Latn} & Lamnso' & M \\
        \texttt{lnu\_Latn} & Longuda & L \\
        \texttt{loa\_Latn} & Loloda & L \\
        \texttt{lob\_Latn} & Lobi & M \\
        \texttt{lok\_Latn} & Loko & M \\
        \texttt{lom\_Latn} & Loma (Liberia) & M \\
        \texttt{lon\_Latn} & Malawi Lomwe & M \\
        \texttt{loq\_Latn} & Lobala & M \\
        \texttt{lrk\_Arab} & Loarki & L \\
        \texttt{lsi\_Latn} & Lashi & M \\
        \texttt{lsm\_Latn} & Saamia & M \\
        \texttt{lss\_Arab} & Lasi & L \\
        \texttt{ltg\_Latn} & Latgalian & L \\
        \texttt{lth\_Latn} & Thur & L \\
        \texttt{lto\_Latn} & Tsotso & L \\
        \texttt{ltz\_Latn} & Luxembourgish & L \\
        \texttt{lua\_Latn} & Luba-Lulua & L \\
        \texttt{luc\_Latn} & Aringa & M \\
        \texttt{lug\_Latn} & Ganda & H \\
        \texttt{luo\_Latn} & Luo (Kenya and Tanzania) & H \\
        \texttt{lus\_Latn} & Lushai & L \\
        \texttt{lwg\_Latn} & Wanga & L \\
        \texttt{lwo\_Latn} & Luwo & M \\
        \texttt{lww\_Latn} & Lewo & M \\
        \texttt{lzz\_Latn} & Laz & L \\
        \texttt{maa\_Latn} & San Jerónimo Tecóatl Mazatec & M \\
        \texttt{mab\_Latn} & Yutanduchi Mixtec & L \\
        \texttt{mad\_Latn} & Madurese & M \\
        \texttt{maf\_Latn} & Mafa & L \\
        \texttt{mag\_Deva} & Magahi & M \\
        \texttt{mah\_Latn} & Marshallese & M \\
        \texttt{mai\_Deva} & Maithili & M \\
        \texttt{maj\_Latn} & Jalapa De Díaz Mazatec & M \\
        \texttt{mak\_Latn} & Makasar & M \\
        \texttt{mal\_Mlym} & Malayalam & H \\
        \texttt{mam\_Latn} & Mam & H \\
        \texttt{maq\_Latn} & Chiquihuitlán Mazatec & L \\
        \texttt{mar\_Deva} & Marathi & H \\
        \texttt{mau\_Latn} & Huautla Mazatec & L \\
        \texttt{maw\_Latn} & Mampruli & M \\
        \texttt{max\_Latn} & North Moluccan Malay & L \\
        \texttt{maz\_Latn} & Central Mazahua & M \\
        \texttt{mbb\_Latn} & Western Bukidnon Manobo & M \\
        \texttt{mbc\_Latn} & Macushi & H \\
        \texttt{mbh\_Latn} & Mangseng & M \\
        \texttt{mbj\_Latn} & Nadëb & M \\
        \texttt{mbt\_Latn} & Matigsalug Manobo & M \\
        \texttt{mbu\_Latn} & Mbula-Bwazza & M \\
        \texttt{mca\_Latn} & Maca & M \\
        \texttt{mcb\_Latn} & Machiguenga & M \\
        \texttt{mcd\_Latn} & Sharanahua & H \\
        \texttt{mcf\_Latn} & Matsés & L \\
        \texttt{mco\_Latn} & Coatlán Mixe & M \\
        \texttt{mcp\_Latn} & Makaa & M \\
        \texttt{mcq\_Latn} & Ese & M \\
        \texttt{mcu\_Latn} & Cameroon Mambila & M \\
        \texttt{mcx\_Latn} & Mpiemo & L \\
        \texttt{mda\_Latn} & Mada (Nigeria) & M \\
        \texttt{mdd\_Latn} & Mbum & L \\
        \texttt{mdv\_Latn} & Santa Lucía Monteverde Mixtec & L \\
        \texttt{mdy\_Ethi} & Male (Ethiopia) & M \\
        \texttt{med\_Latn} & Melpa & M \\
        \texttt{mee\_Latn} & Mengen & L \\
        \texttt{meh\_Latn} & Southwestern Tlaxiaco Mixtec & L \\
        \texttt{mej\_Latn} & Meyah & H \\
        \texttt{mek\_Latn} & Mekeo & L \\
        \texttt{mel\_Latn} & Central Melanau & L \\
        \texttt{men\_Latn} & Mende (Sierra Leone) & M \\
        \texttt{meq\_Latn} & Merey & M \\
        \texttt{mer\_Latn} & Meru & L \\
        \texttt{met\_Latn} & Mato & M \\
        \texttt{meu\_Latn} & Motu & L \\
        \texttt{mev\_Latn} & Mano & M \\
        \texttt{mfe\_Latn} & Morisyen & M \\
        \texttt{mfh\_Latn} & Matal & M \\
        \texttt{mfi\_Latn} & Wandala & M \\
        \texttt{mfk\_Latn} & North Mofu & M \\
        \texttt{mfm\_Latn} & Marghi South & L \\
        \texttt{mfn\_Latn} & Cross River Mbembe & L \\
        \texttt{mfo\_Latn} & Mbe & L \\
        \texttt{mfq\_Latn} & Moba & M \\
        \texttt{mfv\_Latn} & Mandjak & L \\
        \texttt{mfy\_Latn} & Mayo & M \\
        \texttt{mfz\_Latn} & Mabaan & M \\
        \texttt{mgd\_Latn} & Moru & M \\
        \texttt{mge\_Latn} & Mango & M \\
        \texttt{mgg\_Latn} & Mpumpong & L \\
        \texttt{mgh\_Latn} & Makhuwa-Meetto & M \\
        \texttt{mgi\_Latn} & Lijili & L \\
        \texttt{mgo\_Latn} & Meta' & M \\
        \texttt{mhi\_Latn} & Ma'di & M \\
        \texttt{mhk\_Latn} & Mungaka & L \\
        \texttt{mhr\_Cyrl} & Eastern Mari & H \\
        \texttt{mhu\_Latn} & Digaro-Mishmi & L \\
        \texttt{mhx\_Latn} & Maru & H \\
        \texttt{mhy\_Latn} & Ma'anyan & M \\
        \texttt{mib\_Latn} & Atatláhuca Mixtec & H \\
        \texttt{mie\_Latn} & Ocotepec Mixtec & M \\
        \texttt{mif\_Latn} & Mofu-Gudur & M \\
        \texttt{mig\_Latn} & San Miguel El Grande Mixtec & L \\
        \texttt{mih\_Latn} & Chayuco Mixtec & H \\
        \texttt{mil\_Latn} & Peñoles Mixtec & H \\
        \texttt{mim\_Latn} & Alacatlatzala Mixtec & H \\
        \texttt{min\_Latn} & Minangkabau & M \\
        \texttt{mio\_Latn} & Pinotepa Nacional Mixtec & M \\
        \texttt{mip\_Latn} & Apasco-Apoala Mixtec & M \\
        \texttt{miq\_Latn} & Mískito & M \\
        \texttt{mit\_Latn} & Southern Puebla Mixtec & M \\
        \texttt{miu\_Latn} & Cacaloxtepec Mixtec & L \\
        \texttt{miy\_Latn} & Ayutla Mixtec & M \\
        \texttt{miz\_Latn} & Coatzospan Mixtec & M \\
        \texttt{mjl\_Deva} & Mandeali & M \\
        \texttt{mjv\_Mlym} & Mannan & M \\
        \texttt{mkd\_Cyrl} & Macedonian & H \\
        \texttt{mkf\_Latn} & Miya & L \\
        \texttt{mki\_Arab} & Dhatki & L \\
        \texttt{mkl\_Latn} & Mokole & M \\
        \texttt{mkn\_Latn} & Kupang Malay & L \\
        \texttt{mlg\_Latn} & Malagasy & H \\
        \texttt{mlq\_Latn} & Western Maninkakan & L \\
        \texttt{mlt\_Latn} & Maltese & H \\
        \texttt{mmc\_Latn} & Michoacán Mazahua & L \\
        \texttt{mmg\_Latn} & North Ambrym & L \\
        \texttt{mnb\_Latn} & Muna & M \\
        \texttt{mne\_Latn} & Naba & L \\
        \texttt{mnf\_Latn} & Mundani & M \\
        \texttt{mni\_Beng} & Manipuri & L \\
        \texttt{mnk\_Latn} & Mandinka & M \\
        \texttt{mnw\_Mymr} & Mon & M \\
        \texttt{mnx\_Latn} & Manikion & H \\
        \texttt{moa\_Latn} & Mwan & H \\
        \texttt{mog\_Latn} & Mongondow & M \\
        \texttt{mon\_Cyrl} & Mongolian & M \\
        \texttt{mop\_Latn} & Mopán Maya & M \\
        \texttt{mor\_Latn} & Moro & M \\
        \texttt{mos\_Latn} & Mossi & M \\
        \texttt{mox\_Latn} & Molima & M \\
        \texttt{moz\_Latn} & Mukulu & M \\
        \texttt{mpg\_Latn} & Marba & M \\
        \texttt{mpm\_Latn} & Yosondúa Mixtec & H \\
        \texttt{mpp\_Latn} & Migabac & M \\
        \texttt{mpx\_Latn} & Misima-Panaeati & M \\
        \texttt{mqb\_Latn} & Mbuko & M \\
        \texttt{mqf\_Latn} & Momuna & H \\
        \texttt{mqj\_Latn} & Mamasa & M \\
        \texttt{mqn\_Latn} & Moronene & M \\
        \bottomrule
    \end{tabular}
    \quad
    \begin{tabular}{llc}
        \toprule
        \textbf{Code} & \textbf{Name} & \textbf{Res}\\
        \midrule
        \texttt{mqy\_Latn} & Manggarai & L \\
        \texttt{mri\_Latn} & Maori & M \\
        \texttt{mrj\_Cyrl} & Western Mari & M \\
        \texttt{mrr\_Deva} & Maria (India) & L \\
        \texttt{mrt\_Latn} & Marghi Central & L \\
        \texttt{mrw\_Latn} & Maranao & M \\
        \texttt{msh\_Latn} & Masikoro Malagasy & L \\
        \texttt{msi\_Latn} & Sabah Malay & M \\
        \texttt{msw\_Latn} & Mansoanka & L \\
        \texttt{msy\_Latn} & Aruamu & M \\
        \texttt{mtd\_Latn} & Mualang & L \\
        \texttt{mtj\_Latn} & Moskona & H \\
        \texttt{mto\_Latn} & Totontepec Mixe & H \\
        \texttt{mtr\_Deva} & Mewari & L \\
        \texttt{mtu\_Latn} & Tututepec Mixtec & L \\
        \texttt{mtx\_Latn} & Tidaá Mixtec & L \\
        \texttt{mua\_Latn} & Mundang & L \\
        \texttt{mug\_Latn} & Musgu & L \\
        \texttt{muh\_Latn} & Mündü & M \\
        \texttt{mui\_Latn} & Musi & L \\
        \texttt{mup\_Deva} & Malvi & M \\
        \texttt{mur\_Latn} & Murle & M \\
        \texttt{muv\_Mlym} & Muthuvan & M \\
        \texttt{muy\_Latn} & Muyang & M \\
        \texttt{mve\_Arab} & Marwari (Pakistan) & L \\
        \texttt{mvp\_Latn} & Duri & M \\
        \texttt{mvy\_Arab} & Indus Kohistani & M \\
        \texttt{mwq\_Latn} & Mün Chin & M \\
        \texttt{mwv\_Latn} & Mentawai & M \\
        \texttt{mxb\_Latn} & Tezoatlán Mixtec & H \\
        \texttt{mxq\_Latn} & Juquila Mixe & M \\
        \texttt{mxs\_Latn} & Huitepec Mixtec & L \\
        \texttt{mxt\_Latn} & Jamiltepec Mixtec & M \\
        \texttt{mxu\_Latn} & Mada (Cameroon) & L \\
        \texttt{mxv\_Latn} & Metlatónoc Mixtec & M \\
        \texttt{mxy\_Latn} & Southeastern Nochixtlán Mixtec & L \\
        \texttt{mya\_Mymr} & Burmese & H \\
        \texttt{myb\_Latn} & Mbay & M \\
        \texttt{myk\_Latn} & Mamara Senoufo & M \\
        \texttt{myv\_Cyrl} & Erzya & M \\
        \texttt{myx\_Latn} & Masaaba & M \\
        \texttt{myy\_Latn} & Macuna & H \\
        \texttt{mza\_Latn} & Santa María Zacatepec Mixtec & M \\
        \texttt{mzi\_Latn} & Ixcatlán Mazatec & M \\
        \texttt{mzj\_Latn} & Manya & M \\
        \texttt{mzk\_Latn} & Nigeria Mambila & M \\
        \texttt{mzl\_Latn} & Mazatlán Mixe & L \\
        \texttt{mzm\_Latn} & Mumuye & M \\
        \texttt{mzw\_Latn} & Deg & M \\
        \texttt{nab\_Latn} & Southern Nambikuára & M \\
        \texttt{nag\_Latn} & Naga Pidgin & M \\
        \texttt{nal\_Latn} & Nalik & L \\
        \texttt{nan\_Latn} & Min Nan Chinese & M \\
        \texttt{nap\_Latn} & Neapolitan & L \\
        \texttt{nas\_Latn} & Naasioi & M \\
        \texttt{naw\_Latn} & Nawuri & M \\
        \texttt{nbh\_Latn} & Ngamo & L \\
        \texttt{nca\_Latn} & Iyo & M \\
        \texttt{ncf\_Latn} & Notsi & L \\
        \texttt{nch\_Latn} & Central Huasteca Nahuatl & M \\
        \texttt{ncj\_Latn} & Northern Puebla Nahuatl & M \\
        \texttt{ncl\_Latn} & Michoacán Nahuatl & M \\
        \texttt{nco\_Latn} & Sibe & L \\
        \texttt{ncu\_Latn} & Chumburung & M \\
        \texttt{ncx\_Latn} & Central Puebla Nahuatl & L \\
        \texttt{ndi\_Latn} & Samba Leko & L \\
        \texttt{ndj\_Latn} & Ndamba & M \\
        \texttt{ndo\_Latn} & Ndonga & L \\
        \texttt{ndp\_Latn} & Ndo & M \\
        \texttt{ndv\_Latn} & Ndut & M \\
        \texttt{ndy\_Latn} & Lutos & M \\
        \texttt{ndz\_Latn} & Ndogo & M \\
        \texttt{neb\_Latn} & Toura (Côte d'Ivoire) & M \\
        \texttt{nep\_Deva} & Nepali (macrolanguage) & M \\
        \texttt{new\_Deva} & Newari & M \\
        \texttt{nfa\_Latn} & Dhao & L \\
        \texttt{nfr\_Latn} & Nafaanra & M \\
        \texttt{nga\_Latn} & Ngbaka & M \\
        \texttt{ngi\_Latn} & Ngizim & L \\
        \texttt{ngl\_Latn} & Lomwe & M \\
        \texttt{ngp\_Latn} & Ngulu & M \\
        \texttt{ngu\_Latn} & Guerrero Nahuatl & M \\
        \texttt{nhe\_Latn} & Eastern Huasteca Nahuatl & M \\
        \texttt{nhg\_Latn} & Tetelcingo Nahuatl & L \\
        \texttt{nhi\_Latn} & Zacatlán-Ahuacatlán-Tepetzintla Nahuatl & M \\
        \texttt{nhn\_Latn} & Central Nahuatl & L \\
        \texttt{nhq\_Latn} & Huaxcaleca Nahuatl & L \\
        \texttt{nhu\_Latn} & Noone & M \\
        \texttt{nhw\_Latn} & Western Huasteca Nahuatl & M \\
        \texttt{nhx\_Latn} & Isthmus-Mecayapan Nahuatl & H \\
        \texttt{nhy\_Latn} & Northern Oaxaca Nahuatl & M \\
        \texttt{nia\_Latn} & Nias & M \\
        \texttt{nij\_Latn} & Ngaju & M \\
        \texttt{nim\_Latn} & Nilamba & M \\
        \texttt{nin\_Latn} & Ninzo & M \\
        \texttt{nja\_Latn} & Nzanyi & L \\
        \texttt{nko\_Latn} & Nkonya & M \\
        \texttt{nla\_Latn} & Ngombale & L \\
        \texttt{nlc\_Latn} & Nalca & H \\
        \texttt{nld\_Latn} & Dutch & H \\
        \texttt{nlg\_Latn} & Gela & H \\
        \texttt{nlk\_Latn} & Ninia Yali & H \\
        \texttt{nlv\_Latn} & Orizaba Nahuatl & L \\
        \texttt{nmg\_Latn} & Kwasio & L \\
        \texttt{nmz\_Latn} & Nawdm & M \\
        \texttt{nnb\_Latn} & Nande & M \\
        \texttt{nnh\_Latn} & Ngiemboon & M \\
        \texttt{nnq\_Latn} & Ngindo & M \\
        \texttt{nnw\_Latn} & Southern Nuni & M \\
        \texttt{noa\_Latn} & Woun Meu & M \\
        \texttt{nob\_Latn} & Norwegian Bokmål & H \\
        \texttt{nod\_Thai} & Northern Thai & M \\
        \texttt{noe\_Deva} & Nimadi & L \\
        \texttt{nog\_Cyrl} & Nogai & M \\
        \texttt{not\_Latn} & Nomatsiguenga & H \\
        \texttt{npl\_Latn} & Southeastern Puebla Nahuatl & M \\
        \texttt{npy\_Latn} & Napu & M \\
        \texttt{nso\_Latn} & Pedi & M \\
        \texttt{nst\_Latn} & Tase Naga & M \\
        \texttt{nsu\_Latn} & Sierra Negra Nahuatl & M \\
        \texttt{ntm\_Latn} & Nateni & M \\
        \texttt{ntr\_Latn} & Delo & M \\
        \texttt{nuj\_Latn} & Nyole & M \\
        \texttt{nup\_Latn} & Nupe-Nupe-Tako & L \\
        \texttt{nus\_Latn} & Nuer & M \\
        \texttt{nuz\_Latn} & Tlamacazapa Nahuatl & L \\
        \texttt{nwb\_Latn} & Nyabwa & M \\
        \texttt{nxq\_Latn} & Naxi & H \\
        \texttt{nya\_Latn} & Nyanja & M \\
        \texttt{nyf\_Latn} & Giryama & M \\
        \texttt{nyn\_Latn} & Nyankole & M \\
        \texttt{nyo\_Latn} & Nyoro & M \\
        \texttt{nyu\_Latn} & Nyungwe & L \\
        \texttt{nyy\_Latn} & Nyakyusa-Ngonde & M \\
        \texttt{nzi\_Latn} & Nzima & M \\
        \texttt{obo\_Latn} & Obo Manobo & H \\
        \texttt{oci\_Latn} & Occitan & M \\
        \texttt{odk\_Arab} & Od & M \\
        \texttt{odu\_Latn} & Odual & L \\
        \texttt{ogo\_Latn} & Khana & L \\
        \texttt{ojb\_Cans} & Northwestern Ojibwa & M \\
        \texttt{ojb\_Latn} & Northwestern Ojibwa & M \\
        \texttt{oku\_Latn} & Oku & M \\
        \texttt{old\_Latn} & Mochi & M \\
        \texttt{omw\_Latn} & South Tairora & H \\
        \texttt{onb\_Latn} & Lingao & M \\
        \texttt{ood\_Latn} & Tohono O'odham & M \\
        \texttt{orc\_Latn} & Orma & M \\
        \texttt{orm\_Latn} & Oromo & M \\
        \texttt{oru\_Arab} & Ormuri & M \\
        \bottomrule
    \end{tabular}
    \quad
    \begin{tabular}{llc}
        \toprule
        \textbf{Code} & \textbf{Name} & \textbf{Res}\\
        \midrule
        \texttt{ory\_Orya} & Odia & H \\
        \texttt{oss\_Cyrl} & Ossetian & M \\
        \texttt{ote\_Latn} & Mezquital Otomi & M \\
        \texttt{otq\_Latn} & Querétaro Otomi & M \\
        \texttt{ozm\_Latn} & Koonzime & M \\
        \texttt{pab\_Latn} & Parecís & M \\
        \texttt{pad\_Latn} & Paumarí & M \\
        \texttt{pag\_Latn} & Pangasinan & M \\
        \texttt{pam\_Latn} & Pampanga & M \\
        \texttt{pan\_Guru} & Panjabi & H \\
        \texttt{pao\_Latn} & Northern Paiute & M \\
        \texttt{pap\_Latn} & Papiamento & M \\
        \texttt{pau\_Latn} & Palauan & M \\
        \texttt{pbb\_Latn} & Páez & M \\
        \texttt{pbc\_Latn} & Patamona & M \\
        \texttt{pbi\_Latn} & Parkwa & M \\
        \texttt{pbs\_Latn} & Central Pame & L \\
        \texttt{pbt\_Arab} & Southern Pashto & L \\
        \texttt{pbu\_Arab} & Northern Pashto & L \\
        \texttt{pce\_Thai} & Ruching Palaung & M \\
        \texttt{pcm\_Latn} & Nigerian Pidgin & M \\
        \texttt{pex\_Latn} & Petats & L \\
        \texttt{pez\_Latn} & Eastern Penan & M \\
        \texttt{phl\_Arab} & Phalura & M \\
        \texttt{phr\_Arab} & Pahari-Potwari & M \\
        \texttt{pib\_Latn} & Yine & M \\
        \texttt{pil\_Latn} & Yom & M \\
        \texttt{pip\_Latn} & Pero & L \\
        \texttt{pir\_Latn} & Piratapuyo & M \\
        \texttt{pis\_Latn} & Pijin & M \\
        \texttt{piy\_Latn} & Piya-Kwonci & L \\
        \texttt{pjt\_Latn} & Pitjantjatjara & H \\
        \texttt{pkb\_Latn} & Pokomo & M \\
        \texttt{pko\_Latn} & Pökoot & L \\
        \texttt{plk\_Arab} & Kohistani Shina & M \\
        \texttt{pls\_Latn} & San Marcos Tlacoyalco Popoloca & M \\
        \texttt{plt\_Latn} & Plateau Malagasy & M \\
        \texttt{plw\_Latn} & Brooke's Point Palawano & M \\
        \texttt{pmf\_Latn} & Pamona & M \\
        \texttt{pmq\_Latn} & Northern Pame & L \\
        \texttt{pms\_Latn} & Piemontese & L \\
        \texttt{pmy\_Latn} & Papuan Malay & L \\
        \texttt{pnb\_Arab} & Western Panjabi & L \\
        \texttt{pne\_Latn} & Western Penan & L \\
        \texttt{pny\_Latn} & Pinyin & M \\
        \texttt{poc\_Latn} & Poqomam & L \\
        \texttt{poe\_Latn} & San Juan Atzingo Popoloca & L \\
        \texttt{poh\_Latn} & Poqomchi' & H \\
        \texttt{poi\_Latn} & Highland Popoluca & M \\
        \texttt{pol\_Latn} & Polish & H \\
        \texttt{por\_Latn} & Portuguese & H \\
        \texttt{pov\_Latn} & Upper Guinea Crioulo & L \\
        \texttt{pow\_Latn} & San Felipe Otlaltepec Popoloca & L \\
        \texttt{poy\_Latn} & Pogolo & M \\
        \texttt{ppk\_Latn} & Uma & H \\
        \texttt{pps\_Latn} & San Luís Temalacayuca Popoloca & M \\
        \texttt{prf\_Latn} & Paranan & M \\
        \texttt{prk\_Latn} & Parauk & M \\
        \texttt{prq\_Latn} & Ashéninka Perené & L \\
        \texttt{prt\_Thai} & Phai & H \\
        \texttt{pse\_Latn} & Central Malay & M \\
        \texttt{pss\_Latn} & Kaulong & H \\
        \texttt{pst\_Arab} & Central Pashto & H \\
        \texttt{ptu\_Latn} & Bambam & M \\
        \texttt{pua\_Latn} & Western Highland Purepecha & L \\
        \texttt{pui\_Latn} & Puinave & M \\
        \texttt{pus\_Arab} & Pushto & M \\
        \texttt{pwg\_Latn} & Gapapaiwa & H \\
        \texttt{pwn\_Latn} & Paiwan & M \\
        \texttt{pww\_Thai} & Pwo Northern Karen & M \\
        \texttt{pxm\_Latn} & Quetzaltepec Mixe & M \\
        \texttt{qub\_Latn} & Huallaga Huánuco Quechua & M \\
        \texttt{quc\_Latn} & K'iche' & H \\
        \texttt{quf\_Latn} & Lambayeque Quechua & M \\
        \texttt{qug\_Latn} & Chimborazo Highland Quichua & L \\
        \texttt{quh\_Latn} & South Bolivian Quechua & H \\
        \texttt{qul\_Latn} & North Bolivian Quechua & M \\
        \texttt{qum\_Latn} & Sipacapense & L \\
        \texttt{qup\_Latn} & Southern Pastaza Quechua & L \\
        \texttt{qur\_Latn} & Yanahuanca Pasco Quechua & L \\
        \texttt{qus\_Latn} & Santiago del Estero Quichua & L \\
        \texttt{quv\_Latn} & Sacapulteco & L \\
        \texttt{quw\_Latn} & Tena Lowland Quichua & M \\
        \texttt{qux\_Latn} & Yauyos Quechua & L \\
        \texttt{quy\_Latn} & Ayacucho Quechua & M \\
        \texttt{quz\_Latn} & Cusco Quechua & M \\
        \texttt{qva\_Latn} & Ambo-Pasco Quechua & L \\
        \texttt{qvc\_Latn} & Cajamarca Quechua & M \\
        \texttt{qve\_Latn} & Eastern Apurímac Quechua & M \\
        \texttt{qvh\_Latn} & Huamalíes-Dos de Mayo Huánuco Quechua & M \\
        \texttt{qvi\_Latn} & Imbabura Highland Quichua & L \\
        \texttt{qvj\_Latn} & Loja Highland Quichua & L \\
        \texttt{qvl\_Latn} & Cajatambo North Lima Quechua & L \\
        \texttt{qvm\_Latn} & Margos-Yarowilca-Lauricocha Quechua & M \\
        \texttt{qvn\_Latn} & North Junín Quechua & M \\
        \texttt{qvo\_Latn} & Napo Lowland Quechua & M \\
        \texttt{qvs\_Latn} & San Martín Quechua & M \\
        \texttt{qvw\_Latn} & Huaylla Wanca Quechua & M \\
        \texttt{qvz\_Latn} & Northern Pastaza Quichua & M \\
        \texttt{qwa\_Latn} & Corongo Ancash Quechua & L \\
        \texttt{qwh\_Latn} & Huaylas Ancash Quechua & M \\
        \texttt{qws\_Latn} & Sihuas Ancash Quechua & L \\
        \texttt{qxa\_Latn} & Chiquián Ancash Quechua & L \\
        \texttt{qxh\_Latn} & Panao Huánuco Quechua & M \\
        \texttt{qxl\_Latn} & Salasaca Highland Quichua & M \\
        \texttt{qxn\_Latn} & Northern Conchucos Ancash Quechua & M \\
        \texttt{qxo\_Latn} & Southern Conchucos Ancash Quechua & M \\
        \texttt{qxp\_Latn} & Puno Quechua & L \\
        \texttt{qxr\_Latn} & Cañar Highland Quichua & M \\
        \texttt{qxt\_Latn} & Santa Ana de Tusi Pasco Quechua & L \\
        \texttt{qxu\_Latn} & Arequipa-La Unión Quechua & L \\
        \texttt{qxw\_Latn} & Jauja Wanca Quechua & L \\
        \texttt{rag\_Latn} & Logooli & L \\
        \texttt{rah\_Beng} & Rabha & L \\
        \texttt{rai\_Latn} & Ramoaaina & M \\
        \texttt{rap\_Latn} & Rapanui & M \\
        \texttt{rav\_Deva} & Sampang & M \\
        \texttt{raw\_Latn} & Rawang & M \\
        \texttt{rej\_Latn} & Rejang & M \\
        \texttt{rel\_Latn} & Rendille & M \\
        \texttt{rgu\_Latn} & Ringgou & L \\
        \texttt{rhg\_Latn} & Rohingya & L \\
        \texttt{rif\_Arab} & Tarifit & M \\
        \texttt{rif\_Latn} & Tarifit & M \\
        \texttt{rim\_Latn} & Nyaturu & M \\
        \texttt{rjs\_Deva} & Rajbanshi & M \\
        \texttt{rkt\_Beng} & Rangpuri & M \\
        \texttt{rmc\_Cyrl} & Carpathian Romani & L \\
        \texttt{rmc\_Latn} & Carpathian Romani & M \\
        \texttt{rmo\_Latn} & Sinte Romani & M \\
        \texttt{rmy\_Cyrl} & Vlax Romani & L \\
        \texttt{rmy\_Latn} & Vlax Romani & M \\
        \texttt{rng\_Latn} & Ronga & M \\
        \texttt{rnl\_Latn} & Ranglong & M \\
        \texttt{rob\_Latn} & Tae' & L \\
        \texttt{rof\_Latn} & Rombo & M \\
        \texttt{roh\_Latn\_surs1244} & Romansh (Sursilvan) & L \\
        \texttt{rol\_Latn} & Romblomanon & M \\
        \texttt{ron\_Latn} & Romanian & H \\
        \texttt{roo\_Latn} & Rotokas & L \\
        \texttt{rop\_Latn} & Kriol & L \\
        \texttt{rro\_Latn} & Waima & M \\
        \texttt{rth\_Latn} & Ratahan & L \\
        \texttt{rub\_Latn} & Gungu & H \\
        \texttt{ruc\_Latn} & Ruuli & L \\
        \texttt{ruf\_Latn} & Luguru & M \\
        \texttt{rug\_Latn} & Roviana & M \\
        \texttt{run\_Latn} & Rundi & M \\
        \texttt{rus\_Cyrl} & Russian & H \\
        \texttt{rwm\_Latn} & Amba (Uganda) & L \\
        \bottomrule
    \end{tabular}
    \end{adjustbox}
}

{
    \tiny\renewcommand{\arraystretch}{.8}
    \begin{adjustbox}{max width=\textwidth}
    \begin{tabular}{llc}
        \toprule
        \textbf{Code} & \textbf{Name} & \textbf{Res}\\
        \midrule
        \texttt{rwr\_Deva} & Marwari (India) & L \\
        \texttt{sab\_Latn} & Buglere & M \\
        \texttt{sag\_Latn} & Sango & M \\
        \texttt{sah\_Cyrl} & Yakut & M \\
        \texttt{saj\_Latn} & Sahu & M \\
        \texttt{saq\_Latn} & Samburu & M \\
        \texttt{sas\_Latn} & Sasak & M \\
        \texttt{sau\_Latn} & Saleman & L \\
        \texttt{say\_Latn} & Saya & L \\
        \texttt{sba\_Latn} & Ngambay & M \\
        \texttt{sbd\_Latn} & Southern Samo & M \\
        \texttt{sbl\_Latn} & Botolan Sambal & M \\
        \texttt{sbn\_Arab} & Sindhi Bhil & L \\
        \texttt{sbp\_Latn} & Sangu (Tanzania) & H \\
        \texttt{sch\_Latn} & Sakachep & M \\
        \texttt{sck\_Deva} & Sadri & M \\
        \texttt{scl\_Arab} & Shina & L \\
        \texttt{scn\_Latn} & Sicilian & L \\
        \texttt{sco\_Latn} & Scots & L \\
        \texttt{sda\_Latn} & Toraja-Sa'dan & M \\
        \texttt{sdo\_Latn} & Bukar-Sadung Bidayuh & L \\
        \texttt{sea\_Latn} & Semai & L \\
        \texttt{seh\_Latn} & Sena & M \\
        \texttt{sei\_Latn} & Seri & L \\
        \texttt{ses\_Latn} & Koyraboro Senni Songhai & M \\
        \texttt{sey\_Latn} & Secoya & H \\
        \texttt{sgb\_Latn} & Mag-antsi Ayta & M \\
        \texttt{sgj\_Deva} & Surgujia & M \\
        \texttt{sgw\_Ethi} & Sebat Bet Gurage & M \\
        \texttt{shi\_Latn} & Tachelhit & M \\
        \texttt{shk\_Latn} & Shilluk & M \\
        \texttt{shn\_Mymr} & Shan & M \\
        \texttt{sho\_Latn} & Shanga & M \\
        \texttt{shp\_Latn} & Shipibo-Conibo & M \\
        \texttt{sid\_Latn} & Sidamo & M \\
        \texttt{sig\_Latn} & Paasaal & M \\
        \texttt{sil\_Latn} & Tumulung Sisaala & M \\
        \texttt{sin\_Sinh} & Sinhala & L \\
        \texttt{sip\_Tibt} & Sikkimese & L \\
        \texttt{siw\_Latn} & Siwai & L \\
        \texttt{sja\_Latn} & Epena & M \\
        \texttt{sjm\_Latn} & Mapun & M \\
        \texttt{sjp\_Deva} & Surjapuri & L \\
        \texttt{sjr\_Latn} & Siar-Lak & L \\
        \texttt{skg\_Latn} & Sakalava Malagasy & L \\
        \texttt{skr\_Arab} & Saraiki & L \\
        \texttt{sld\_Latn} & Sissala & M \\
        \texttt{slk\_Latn} & Slovak & H \\
        \texttt{slu\_Latn} & Selaru & L \\
        \texttt{slv\_Latn} & Slovenian & H \\
        \texttt{sml\_Latn} & Central Sama & M \\
        \texttt{smo\_Latn} & Samoan & M \\
        \texttt{sna\_Latn} & Shona & M \\
        \texttt{snc\_Latn} & Sinaugoro & L \\
        \texttt{snd\_Arab} & Sindhi & M \\
        \texttt{sne\_Latn} & Bau Bidayuh & M \\
        \texttt{snk\_Latn} & Soninke & L \\
        \texttt{snn\_Latn} & Siona & H \\
        \texttt{snp\_Latn} & Siane & M \\
        \texttt{snv\_Latn} & Sa'ban & L \\
        \texttt{snw\_Latn} & Selee & M \\
        \texttt{sol\_Latn} & Solos & L \\
        \texttt{som\_Latn} & Somali & H \\
        \texttt{soy\_Latn} & Miyobe & M \\
        \texttt{spa\_Latn} & Spanish & H \\
        \texttt{spp\_Latn} & Supyire Senoufo & M \\
        \texttt{sps\_Latn} & Saposa & L \\
        \texttt{spy\_Latn} & Sabaot & M \\
        \texttt{src\_Latn} & Logudorese Sardinian & L \\
        \texttt{srd\_Latn} & Sardinian & L \\
        \texttt{sri\_Latn} & Siriano & M \\
        \texttt{srm\_Latn} & Saramaccan & M \\
        \texttt{srn\_Latn} & Sranan Tongo & M \\
        \texttt{sro\_Latn} & Campidanese Sardinian & L \\
        \texttt{srp\_Cyrl} & Serbian & H \\
        \texttt{srr\_Latn} & Serer & L \\
        \texttt{srx\_Deva} & Sirmauri & M \\
        \texttt{ssi\_Arab} & Sansi & L \\
        \texttt{ste\_Latn} & Liana-Seti & L \\
        \texttt{stn\_Latn} & Owa & H \\
        \texttt{stp\_Latn} & Southeastern Tepehuan & M \\
        \texttt{sua\_Latn} & Sulka & L \\
        \texttt{suc\_Latn} & Western Subanon & M \\
        \texttt{suk\_Latn} & Sukuma & M \\
        \texttt{sun\_Latn} & Sundanese & H \\
        \texttt{sur\_Latn} & Mwaghavul & M \\
        \texttt{sus\_Latn} & Susu & M \\
        \texttt{suv\_Latn} & Puroik & L \\
        \texttt{suz\_Deva} & Sunwar & M \\
        \texttt{sva\_Geor} & Svan & M \\
        \texttt{swe\_Latn} & Swedish & H \\
        \texttt{swh\_Latn} & Swahili (individual language) & H \\
        \texttt{swv\_Deva} & Shekhawati & L \\
        \texttt{sxb\_Latn} & Suba & H \\
        \texttt{sxn\_Latn} & Sangir & M \\
        \texttt{sya\_Latn} & Siang & L \\
        \texttt{syl\_Latn} & Sylheti & L \\
        \texttt{sza\_Latn} & Semelai & L \\
        \texttt{szy\_Latn} & Sakizaya & M \\
        \texttt{tac\_Latn} & Lowland Tarahumara & M \\
        \texttt{taj\_Deva} & Eastern Tamang & M \\
        \texttt{tam\_Taml} & Tamil & H \\
        \texttt{tan\_Latn} & Tangale & L \\
        \texttt{tao\_Latn} & Yami & H \\
        \texttt{tap\_Latn} & Taabwa & M \\
        \texttt{taq\_Latn} & Tamasheq & M \\
        \texttt{tar\_Latn} & Central Tarahumara & L \\
        \texttt{tat\_Cyrl} & Tatar & M \\
        \texttt{tav\_Latn} & Tatuyo & H \\
        \texttt{tay\_Latn} & Atayal & L \\
        \texttt{tbc\_Latn} & Takia & M \\
        \texttt{tbf\_Latn} & Mandara & L \\
        \texttt{tbg\_Latn} & North Tairora & M \\
        \texttt{tbk\_Latn} & Calamian Tagbanwa & H \\
        \texttt{tbl\_Latn} & Tboli & H \\
        \texttt{tby\_Latn} & Tabaru & M \\
        \texttt{tbz\_Latn} & Ditammari & M \\
        \texttt{tca\_Latn} & Ticuna & M \\
        \texttt{tcc\_Latn} & Datooga & M \\
        \texttt{tcf\_Latn} & Malinaltepec Me'phaa & L \\
        \texttt{tcy\_Mlym} & Tulu & L \\
        \texttt{tcz\_Latn} & Thado Chin & L \\
        \texttt{tdj\_Latn} & Tajio & L \\
        \texttt{tdn\_Latn} & Tondano & L \\
        \texttt{tdx\_Latn} & Tandroy-Mahafaly Malagasy & L \\
        \texttt{ted\_Latn} & Tepo Krumen & M \\
        \texttt{tee\_Latn} & Huehuetla Tepehua & M \\
        \texttt{tel\_Telu} & Telugu & H \\
        \texttt{tem\_Latn} & Timne & M \\
        \texttt{teo\_Latn} & Teso & M \\
        \texttt{ter\_Latn} & Tereno & M \\
        \texttt{tew\_Latn} & Tewa (USA) & M \\
        \texttt{tex\_Latn} & Tennet & M \\
        \bottomrule
    \end{tabular}
    \quad
    \begin{tabular}{llc}
        \toprule
        \textbf{Code} & \textbf{Name} & \textbf{Res}\\
        \midrule
        \texttt{tfr\_Latn} & Teribe & M \\
        \texttt{tgc\_Latn} & Tigak & L \\
        \texttt{tgj\_Latn} & Tagin & H \\
        \texttt{tgk\_Cyrl} & Tajik & H \\
        \texttt{tgl\_Latn} & Tagalog & L \\
        \texttt{tgo\_Latn} & Sudest & M \\
        \texttt{tgp\_Latn} & Tangoa & M \\
        \texttt{tha\_Thai} & Thai & H \\
        \texttt{the\_Deva} & Chitwania Tharu & L \\
        \texttt{thk\_Latn} & Tharaka & M \\
        \texttt{thl\_Deva} & Dangaura Tharu & M \\
        \texttt{thq\_Deva} & Kochila Tharu & L \\
        \texttt{thr\_Deva} & Rana Tharu & L \\
        \texttt{thv\_Tfng} & Tahaggart Tamahaq & L \\
        \texttt{tig\_Ethi} & Tigre & L \\
        \texttt{tih\_Latn} & Timugon Murut & M \\
        \texttt{tik\_Latn} & Tikar & M \\
        \texttt{tio\_Latn} & Teop & L \\
        \texttt{tir\_Ethi} & Tigrinya & M \\
        \texttt{tkg\_Latn} & Tesaka Malagasy & M \\
        \texttt{tkr\_Latn} & Tsakhur & L \\
        \texttt{tkt\_Deva} & Kathoriya Tharu & L \\
        \texttt{tlb\_Latn} & Tobelo & H \\
        \texttt{tli\_Latn} & Tlingit & L \\
        \texttt{tlj\_Latn} & Talinga-Bwisi & M \\
        \texttt{tlp\_Latn} & Filomena Mata-Coahuitlán Totonac & L \\
        \texttt{tly\_Latn} & Talysh & M \\
        \texttt{tmc\_Latn} & Tumak & M \\
        \texttt{tmf\_Latn} & Toba-Maskoy & H \\
        \texttt{tna\_Latn} & Tacana & H \\
        \texttt{tng\_Latn} & Tobanga & M \\
        \texttt{tnk\_Latn} & Kwamera & M \\
        \texttt{tnn\_Latn} & North Tanna & M \\
        \texttt{tnp\_Latn} & Whitesands & L \\
        \texttt{tnr\_Latn} & Ménik & H \\
        \texttt{tnt\_Latn} & Tontemboan & H \\
        \texttt{tob\_Latn} & Toba & H \\
        \texttt{toc\_Latn} & Coyutla Totonac & M \\
        \texttt{toh\_Latn} & Gitonga & M \\
        \texttt{tok\_Latn} & Toki Pona & L \\
        \texttt{tom\_Latn} & Tombulu & M \\
        \texttt{top\_Latn} & Papantla Totonac & L \\
        \texttt{tos\_Latn} & Highland Totonac & M \\
        \texttt{tpi\_Latn} & Tok Pisin & H \\
        \texttt{tpl\_Latn} & Tlacoapa Me'phaa & L \\
        \texttt{tpm\_Latn} & Tampulma & M \\
        \texttt{tpp\_Latn} & Pisaflores Tepehua & M \\
        \texttt{tpt\_Latn} & Tlachichilco Tepehua & M \\
        \texttt{tpz\_Latn} & Tinputz & L \\
        \texttt{tqp\_Latn} & Tomoip & L \\
        \texttt{trc\_Latn} & Copala Triqui & M \\
        \texttt{tri\_Latn} & Trió & M \\
        \texttt{trn\_Latn} & Trinitario & M \\
        \texttt{trp\_Latn} & Kok Borok & L \\
        \texttt{trq\_Latn} & San Martín Itunyoso Triqui & L \\
        \texttt{trs\_Latn} & Chicahuaxtla Triqui & M \\
        \texttt{trv\_Latn} & Sediq & L \\
        \texttt{trw\_Arab} & Torwali & M \\
        \texttt{tsn\_Latn} & Tswana & L \\
        \texttt{tso\_Latn} & Tsonga & M \\
        \texttt{tsz\_Latn} & Purepecha & M \\
        \texttt{ttc\_Latn} & Tektiteko & H \\
        \texttt{tte\_Latn} & Bwanabwana & M \\
        \texttt{ttj\_Latn} & Tooro & M \\
        \texttt{ttq\_Tfng} & Tawallammat Tamajaq & M \\
        \texttt{ttr\_Latn} & Tera & L \\
        \texttt{ttu\_Latn} & Torau & L \\
        \texttt{tue\_Latn} & Tuyuca & M \\
        \texttt{tuf\_Latn} & Central Tunebo & H \\
        \texttt{tui\_Latn} & Tupuri & L \\
        \texttt{tuk\_Arab} & Turkmen & M \\
        \texttt{tuk\_Latn} & Turkmen & M \\
        \texttt{tul\_Latn} & Tula & L \\
        \texttt{tuo\_Latn} & Tucano & M \\
        \texttt{tuq\_Latn} & Tedaga & L \\
        \texttt{tur\_Latn} & Turkish & H \\
        \texttt{tuv\_Latn} & Turkana & L \\
        \texttt{tuy\_Latn} & Tugen & L \\
        \texttt{tvo\_Latn} & Tidore & L \\
        \texttt{tvu\_Latn} & Tunen & L \\
        \texttt{tvw\_Latn} & Sedoa & H \\
        \texttt{twb\_Latn} & Western Tawbuid & M \\
        \texttt{twe\_Latn} & Tewa (Indonesia) & L \\
        \texttt{twu\_Latn} & Termanu & M \\
        \texttt{txa\_Latn} & Tombonuo & M \\
        \texttt{txq\_Latn} & Tii & M \\
        \texttt{txs\_Latn} & Tonsea & L \\
        \texttt{txu\_Latn} & Kayapó & H \\
        \texttt{txy\_Latn} & Tanosy Malagasy & L \\
        \texttt{tye\_Latn} & Kyanga & M \\
        \texttt{tzh\_Latn} & Tzeltal & M \\
        \texttt{tzj\_Latn} & Tz'utujil & H \\
        \texttt{tzo\_Latn} & Tzotzil & M \\
        \texttt{ubl\_Latn} & Buhi'non Bikol & M \\
        \texttt{ubu\_Latn} & Umbu-Ungu & H \\
        \texttt{udl\_Latn} & Wuzlam & L \\
        \texttt{udm\_Cyrl} & Udmurt & M \\
        \texttt{udu\_Latn} & Uduk & M \\
        \texttt{uig\_Arab} & Uighur & H \\
        \texttt{uig\_Cyrl} & Uighur & M \\
        \texttt{uki\_Orya} & Kui (India) & L \\
        \texttt{ukr\_Cyrl} & Ukrainian & H \\
        \texttt{ukv\_Latn} & Kuku & L \\
        \texttt{umb\_Latn} & Umbundu & M \\
        \texttt{upv\_Latn} & Uripiv-Wala-Rano-Atchin & M \\
        \texttt{ura\_Latn} & Urarina & M \\
        \texttt{urb\_Latn} & Urubú-Kaapor & H \\
        \texttt{urd\_Arab} & Urdu & H \\
        \texttt{urd\_Deva} & Urdu & M \\
        \texttt{urd\_Latn} & Urdu & M \\
        \texttt{urh\_Latn} & Urhobo & L \\
        \texttt{urk\_Thai} & Urak Lawoi' & M \\
        \texttt{urt\_Latn} & Urat & H \\
        \texttt{ury\_Latn} & Orya & H \\
        \texttt{ush\_Arab} & Ushojo & L \\
        \texttt{usp\_Latn} & Uspanteco & M \\
        \texttt{uzb\_Cyrl} & Uzbek & H \\
        \texttt{uzb\_Latn} & Uzbek & H \\
        \texttt{uzn\_Latn} & Northern Uzbek & M \\
        \texttt{vag\_Latn} & Vagla & M \\
        \texttt{vah\_Deva} & Varhadi-Nagpuri & L \\
        \texttt{vai\_Latn} & Vai & L \\
        \texttt{var\_Latn} & Huarijio & L \\
        \texttt{ver\_Latn} & Mom Jango & L \\
        \texttt{vid\_Latn} & Vidunda & M \\
        \texttt{vie\_Latn} & Vietnamese & H \\
        \texttt{vif\_Latn} & Vili & M \\
        \texttt{vmc\_Latn} & Juxtlahuaca Mixtec & L \\
        \texttt{vmj\_Latn} & Ixtayutla Mixtec & L \\
        \texttt{vmm\_Latn} & Mitlatongo Mixtec & L \\
        \texttt{vmp\_Latn} & Soyaltepec Mazatec & L \\
        \texttt{vmw\_Latn} & Makhuwa & M \\
        \texttt{vmy\_Latn} & Ayautla Mazatec & M \\
        \bottomrule
    \end{tabular}
    \quad
    \begin{tabular}{llc}
        \toprule
        \textbf{Code} & \textbf{Name} & \textbf{Res}\\
        \midrule
        \texttt{vmz\_Latn} & Mazatlán Mazatec & L \\
        \texttt{vro\_Latn} & Võro & L \\
        \texttt{vun\_Latn} & Vunjo & M \\
        \texttt{vut\_Latn} & Vute & M \\
        \texttt{wal\_Ethi} & Wolaytta & M \\
        \texttt{wal\_Latn} & Wolaytta & M \\
        \texttt{wap\_Latn} & Wapishana & H \\
        \texttt{war\_Latn} & Waray (Philippines) & M \\
        \texttt{waw\_Latn} & Waiwai & M \\
        \texttt{way\_Latn} & Wayana & M \\
        \texttt{wba\_Latn} & Warao & M \\
        \texttt{wbl\_Latn} & Wakhi & L \\
        \texttt{wbr\_Deva} & Wagdi & L \\
        \texttt{wci\_Latn} & Waci Gbe & L \\
        \texttt{weo\_Latn} & Wemale & L \\
        \texttt{wes\_Latn} & Cameroon Pidgin & L \\
        \texttt{wja\_Latn} & Waja & L \\
        \texttt{wji\_Latn} & Warji & L \\
        \texttt{wlo\_Latn} & Wolio & L \\
        \texttt{wlx\_Latn} & Wali (Ghana) & M \\
        \texttt{wmw\_Latn} & Mwani & M \\
        \texttt{wob\_Latn} & Wè Northern & M \\
        \texttt{wof\_Latn} & Gambian Wolof & L \\
        \texttt{wol\_Latn} & Wolof & M \\
        \texttt{wsg\_Telu} & Adilabad Gondi & M \\
        \texttt{wwa\_Latn} & Waama & M \\
        \texttt{xal\_Cyrl} & Kalmyk & M \\
        \texttt{xdy\_Latn} & Malayic Dayak & L \\
        \texttt{xed\_Latn} & Hdi & M \\
        \texttt{xer\_Latn} & Xerénte & L \\
        \texttt{xhe\_Arab} & Khetrani & L \\
        \texttt{xho\_Latn} & Xhosa & M \\
        \texttt{xka\_Arab} & Kalkoti & L \\
        \texttt{xkl\_Latn} & Mainstream Kenyah & L \\
        \texttt{xmf\_Geor} & Mingrelian & L \\
        \texttt{xmm\_Latn} & Manado Malay & H \\
        \texttt{xmv\_Latn} & Antankarana Malagasy & M \\
        \texttt{xnj\_Latn} & Ngoni (Tanzania) & M \\
        \texttt{xnr\_Deva} & Kangri & M \\
        \texttt{xog\_Latn} & Soga & M \\
        \texttt{xon\_Latn} & Konkomba & M \\
        \texttt{xpe\_Latn} & Liberia Kpelle & L \\
        \texttt{xrb\_Latn} & Eastern Karaboro & M \\
        \texttt{xsb\_Latn} & Sambal & M \\
        \texttt{xsm\_Latn} & Kasem & M \\
        \texttt{xsr\_Deva} & Sherpa & M \\
        \texttt{xsu\_Latn} & Sanumá & M \\
        \texttt{xta\_Latn} & Alcozauca Mixtec & L \\
        \texttt{xtd\_Latn} & Diuxi-Tilantongo Mixtec & H \\
        \texttt{xte\_Latn} & Ketengban & H \\
        \texttt{xti\_Latn} & Sinicahua Mixtec & L \\
        \texttt{xtm\_Latn} & Magdalena Peñasco Mixtec & H \\
        \texttt{xtn\_Latn} & Northern Tlaxiaco Mixtec & M \\
        \texttt{xtu\_Latn} & Cuyamecalco Mixtec & L \\
        \texttt{xua\_Taml} & Alu Kurumba & L \\
        \texttt{xuo\_Latn} & Kuo & M \\
        \texttt{yaa\_Latn} & Yaminahua & M \\
        \texttt{yad\_Latn} & Yagua & M \\
        \texttt{yal\_Latn} & Yalunka & M \\
        \texttt{yam\_Latn} & Yamba & M \\
        \texttt{yao\_Latn} & Yao & M \\
        \texttt{yaq\_Latn} & Yaqui & L \\
        \texttt{yas\_Latn} & Nugunu (Cameroon) & M \\
        \texttt{yat\_Latn} & Yambeta & M \\
        \texttt{yav\_Latn} & Yangben & L \\
        \texttt{yay\_Latn} & Agwagwune & L \\
        \texttt{yaz\_Latn} & Lokaa & H \\
        \texttt{yba\_Latn} & Yala & M \\
        \texttt{ybb\_Latn} & Yemba & M \\
        \texttt{ycl\_Latn} & Lolopo & H \\
        \texttt{ycn\_Latn} & Yucuna & M \\
        \texttt{ydd\_Hebr} & Eastern Yiddish & M \\
        \texttt{ydg\_Arab} & Yidgha & L \\
        \texttt{yea\_Mlym} & Ravula & M \\
        \texttt{yer\_Latn} & Tarok & L \\
        \texttt{yes\_Latn} & Nyankpa & L \\
        \texttt{yka\_Latn} & Yakan & M \\
        \texttt{yli\_Latn} & Angguruk Yali & M \\
        \texttt{yor\_Latn} & Yoruba & H \\
        \texttt{yre\_Latn} & Yaouré & M \\
        \texttt{yua\_Latn} & Yucateco & M \\
        \texttt{yue\_Hans} & Yue Chinese & H \\
        \texttt{yue\_Hant} & Yue Chinese & M \\
        \texttt{yuz\_Latn} & Yuracare & M \\
        \texttt{yva\_Latn} & Yawa & M \\
        \texttt{zaa\_Latn} & Sierra de Juárez Zapotec & M \\
        \texttt{zab\_Latn} & Western Tlacolula Valley Zapotec & M \\
        \texttt{zac\_Latn} & Ocotlán Zapotec & L \\
        \texttt{zad\_Latn} & Cajonos Zapotec & M \\
        \texttt{zae\_Latn} & Yareni Zapotec & M \\
        \texttt{zai\_Latn} & Isthmus Zapotec & M \\
        \texttt{zam\_Latn} & Miahuatlán Zapotec & L \\
        \texttt{zao\_Latn} & Ozolotepec Zapotec & M \\
        \texttt{zaq\_Latn} & Aloápam Zapotec & H \\
        \texttt{zar\_Latn} & Rincón Zapotec & M \\
        \texttt{zas\_Latn} & Santo Domingo Albarradas Zapotec & M \\
        \texttt{zav\_Latn} & Yatzachi Zapotec & L \\
        \texttt{zaw\_Latn} & Mitla Zapotec & M \\
        \texttt{zca\_Latn} & Coatecas Altas Zapotec & M \\
        \texttt{zga\_Latn} & Kinga & H \\
        \texttt{zim\_Latn} & Mesme & M \\
        \texttt{ziw\_Latn} & Zigula & M \\
        \texttt{zmz\_Latn} & Mbandja & M \\
        \texttt{zne\_Latn} & Zande (individual language) & M \\
        \texttt{zoc\_Latn} & Copainalá Zoque & L \\
        \texttt{zoh\_Latn} & Chimalapa Zoque & L \\
        \texttt{zor\_Latn} & Rayón Zoque & L \\
        \texttt{zos\_Latn} & Francisco León Zoque & M \\
        \texttt{zpc\_Latn} & Choapan Zapotec & H \\
        \texttt{zpg\_Latn} & Guevea De Humboldt Zapotec & M \\
        \texttt{zpi\_Latn} & Santa María Quiegolani Zapotec & M \\
        \texttt{zpl\_Latn} & Lachixío Zapotec & M \\
        \texttt{zpm\_Latn} & Mixtepec Zapotec & M \\
        \texttt{zpo\_Latn} & Amatlán Zapotec & M \\
        \texttt{zpt\_Latn} & San Vicente Coatlán Zapotec & M \\
        \texttt{zpu\_Latn} & Yalálag Zapotec & M \\
        \texttt{zpv\_Latn} & Chichicapan Zapotec & L \\
        \texttt{zpy\_Latn} & Mazaltepec Zapotec & L \\
        \texttt{zpz\_Latn} & Texmelucan Zapotec & M \\
        \texttt{zsm\_Latn} & Standard Malay & H \\
        \texttt{ztg\_Latn} & Xanaguía Zapotec & L \\
        \texttt{ztn\_Latn} & Santa Catarina Albarradas Zapotec & L \\
        \texttt{ztp\_Latn} & Loxicha Zapotec & L \\
        \texttt{ztq\_Latn} & Quioquitani-Quierí Zapotec & M \\
        \texttt{zts\_Latn} & Tilquiapan Zapotec & L \\
        \texttt{ztu\_Latn} & Güilá Zapotec & L \\
        \texttt{zty\_Latn} & Yatee Zapotec & M \\
        \texttt{zul\_Latn} & Zulu & H \\
        \texttt{zyb\_Latn} & Yongbei Zhuang & M \\
        \texttt{zyp\_Latn} & Zyphe Chin & M \\
        \texttt{zza\_Latn} & Zaza & L \\
        \bottomrule
    \end{tabular}
